HDR-Polar1K: An HDR Stokes Image Dataset for Learning Color-Polarization Reconstruction

Color-polarization filter array (CPFA) cameras require joint demosaicing and denoising to recover dense color Stokes images from RAW measurements. Existing training datasets are limited by acquisition artifacts and insufficient coverage of controlled optical scenes. We introduce HDR-Polar1K, a dataset of 1,008 HDR color Stokes images spanning everyday and controlled scenes. Repeated, exposure-bracketed CPFA capture and CPFA-aware downsampling produce images free of saturation and nonphysical Stokes vectors. These HDR images enable brightness variation and calibrated sensor simulation for training under diverse sensor conditions. Training on HDR-Polar1K improves reconstruction across multiple networks. We also introduce Raw2Stokes, which produces physically valid Stokes images with optional sensor conditioning. Trained on HDR-Polar1K using our calibrated sensor simulation, Raw2Stokes enables practical color-polarization reconstruction from full-resolution real RAW captures.

==> figures/cpfa-angle-encoding.tex <==
\begingroup%
\definecolor{anglePositive}{RGB}{230,126,34}%
\definecolor{angleNegative}{RGB}{49,130,189}%
\definecolor{angleZero}{RGB}{247,247,247}%
\providecommand{\cpfaEncodingPitch}{32}%
\providecommand{\cpfaEncodingTileScale}{1}%
\begin{tikzpicture}[x=1mm,y=1mm]
  \foreach \channel/\offset/\frame in {0/0/black!65,1/32/black!65} {
    \begin{scope}[xshift={\channel*\cpfaEncodingPitch mm},shift={(15,15)},scale=\cpfaEncodingTileScale,shift={(-15,-15)}]
      \fill[\frame] (0,0) rectangle (30,30);
      \fill[white] (0.8,0.8) rectangle (29.2,29.2);
      \foreach \row in {0,...,7} {
        \foreach \col in {0,...,7} {
          \pgfmathtruncatemacro{\value}{
            (\channel==0)*(mod(\row,2)+mod(\col,2)-1)
            + (\channel==1)*(mod(\col,2)-mod(\row,2))}
          \ifnum\value=1\def\cellcolor{anglePositive}\else
            \ifnum\value=-1\def\cellcolor{angleNegative}\else
              \def\cellcolor{angleZero}\fi\fi
          \fill[\cellcolor] ({1.01+3.4975*\col},{1.01+3.4975*(7-\row)}) rectangle ++(3.4975,3.4975);
        }
      }
      \foreach \i in {1,...,7} {
        \draw[white,line width=.21mm] ({1.01+3.4975*\i},1.01) -- ({1.01+3.4975*\i},28.99);
        \draw[white,line width=.21mm] (1.01,{1.01+3.4975*\i}) -- (28.99,{1.01+3.4975*\i});
      }
    \end{scope}
  }
\end{tikzpicture}%
\endgroup%


==> figures/cpfa-intro.tex <==
\begingroup
\newcommand{\cpfaImageWidth}{18mm}%
\pgfkeys{/cpfa/intro/.style={stripe count=6,stripe width=.9bp,
  grid width=.9bp,border width=1.45bp}}%
\newcommand{\cpfaLegendEntry}[1]{%
  $\vcenter{\hbox{\CPFAPolarizer[intro,width=1.5mm,stripe count=5]{#1}}}%
   \hspace{.4mm}\vcenter{\hbox{$#1^{\circ}$}}$%
}%
\newcommand{\cpfaStokesLabel}[2]{%
  \draw[decorate,decoration={brace,amplitude=.55mm},line width=.4pt]
    ([xshift=-.4mm,yshift=.1mm]#1.north west)
    -- ([xshift=-.1mm,yshift=.4mm]#1-blue-back-nw)
    node[midway,anchor=south east,inner sep=0pt,xshift=-.6mm,yshift=.5mm]
      {\(s_{#2}\)};
}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{8}{9}\selectfont,
  image/.style={inner sep=0pt,outer sep=0pt,draw=black!65,line width=.3pt},
  flow/.style={-{Latex[length=1.4mm]},line width=.5pt,
    shorten <=1mm,shorten >=1mm}]
  \CPFAStokesTriplet{s2}{18,18}{\cpfaImageWidth}{2}
  \CPFAStokesTriplet{s1}{16,15}{\cpfaImageWidth}{1}
  \CPFAStokesTriplet{s0}{14,12}{\cpfaImageWidth}{0}
  \cpfaStokesLabel{s2}{2}
  \cpfaStokesLabel{s1}{1}
  \cpfaStokesLabel{s0}{0}
  \node[inner sep=0pt,outer sep=0pt] (sensor) at (46.1,15) {\CPFASensor[intro,width=16mm,
    red=cpfaChannelRed,green=cpfaChannelGreen,blue=cpfaChannelBlue]};
  \node[image] (raw) at (76.15,15) {\includegraphics[width=\cpfaImageWidth]{figures/cpfa-intro-panels/noisy-raw.png}};
  \draw[flow] (s2-blue.east |- sensor.center) -- (sensor.west);
  \draw[flow,shorten <=1.5mm,shorten >=1.5mm] (sensor.east) -- (raw.west)
    node[midway,above=.8mm,inner sep=0pt,align=left,font=\fontsize{6.5}{7.5}\selectfont]
      {+ Sensor\\degradations};
  \node[draw=black!45,rounded corners=2pt,inner xsep=2pt,inner ysep=4pt,outer sep=0pt]
    (angle-legend) at ([yshift=-8.5mm]sensor.south) {%
      \cpfaLegendEntry{0}\hspace{1.2mm}%
      \cpfaLegendEntry{45}\hspace{1.2mm}%
      \cpfaLegendEntry{90}\hspace{1.2mm}%
      \cpfaLegendEntry{135}};
  \node[anchor=north,inner sep=0pt] at ([yshift=-1mm]sensor.south) {CPFA};
  \coordinate (label-row) at ([yshift=-1mm]s0.south);
  \node[anchor=north,inner sep=0pt,align=center] at (16,0 |- label-row)
    {Color Stokes\\(9 channels)};
  \node[fill=white,inner xsep=3pt,inner ysep=0pt] at (angle-legend.north) {Polarizer angle};
  \node[anchor=north,inner sep=0pt,align=center] at (raw.center |- label-row)
    {Observed RAW\\(1 channel)};
\end{tikzpicture}%
\endgroup


==> figures/cpfa-layout-detail.tex <==
\begingroup
\definecolor{layoutPositive}{RGB}{230,126,34}
\definecolor{layoutNegative}{RGB}{49,130,189}
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{9}{10}\selectfont]
  \node[inner sep=0pt] at (9,9) {\CPFASensor[width=18mm,stripe count=6,stripe width=.9bp,grid width=.9bp,border width=1.45bp,red=cpfaChannelRed,green=cpfaChannelGreen,blue=cpfaChannelBlue]};
  \node at (9,-2.8) {CPFA};
  \draw[-{Stealth},line width=.55pt] (19.3,9) -- (24.2,9);
  \foreach \channel/\labeltext/\activecolor in {0/R/cpfaChannelRed,1/G/cpfaChannelGreen,2/B/cpfaChannelBlue,3/{\cos 2\theta}/layoutPositive,4/{\sin 2\theta}/layoutPositive}{
    \begin{scope}[xshift={25.5mm+20mm*\channel}]
      \foreach \row in {0,...,3}{
        \foreach \col in {0,...,3}{
          \pgfmathtruncatemacro{\colorindex}{floor(\row/2)+floor(\col/2)}
          \pgfmathtruncatemacro{\cellvalue}{\channel<3 ? (\colorindex==\channel) : (\channel==3 ? mod(\row,2)+mod(\col,2)-1 : mod(\col,2)-mod(\row,2))}
          \ifnum\cellvalue=0 \def\shadecolor{black!4}\else
            \ifnum\cellvalue=1 \def\shadecolor{\activecolor!55}\else \def\shadecolor{layoutNegative!55}\fi
          \fi
          \filldraw[fill=\shadecolor,draw=white,line width=.4pt] (4.5*\col,13.5-4.5*\row) rectangle ++(4.5,4.5);
          \node[inner sep=0pt] at (2.25+4.5*\col,15.75-4.5*\row) {$\cellvalue$};
        }
      }
      \draw[black!55,line width=.4pt] (0,0) rectangle (18,18);
      \node at (9,-2.8) {$\labeltext$};
    \end{scope}
  }
  \node[anchor=north,inner sep=0pt] at ([yshift=-1.5mm]current bounding box.south) {CPFA layout encoding};
\end{tikzpicture}
\endgroup


==> figures/cpfa-one-hot-pattern.tex <==
\begingroup%
\definecolor{oneHotRed}{RGB}{255,0,0}%
\definecolor{oneHotGreen}{RGB}{160,255,0}%
\definecolor{oneHotBlue}{RGB}{0,113,188}%
\definecolor{oneHotOff}{RGB}{244,244,244}%
\definecolor{oneHotOn}{RGB}{244,244,244}%
\providecommand{\cpfaEncodingPitch}{32}%
\providecommand{\cpfaEncodingTileScale}{1}%
\begin{tikzpicture}[x=1mm,y=1mm]
  \foreach \channel/\offset/\frame in {0/0/oneHotRed,1/32/oneHotGreen,2/64/oneHotBlue} {
    \begin{scope}[xshift={\channel*\cpfaEncodingPitch mm},shift={(15,15)},scale=\cpfaEncodingTileScale,shift={(-15,-15)}]
      \fill[black!65] (0,0) rectangle (30,30);
      \fill[white] (0.8,0.8) rectangle (29.2,29.2);
      \foreach \row in {0,...,7} {
        \foreach \col in {0,...,7} {
          \pgfmathtruncatemacro{\active}{
            (\channel==0 && mod(floor(\row/2),2)==0 && mod(floor(\col/2),2)==0)
            || (\channel==1 && mod(floor(\row/2)+floor(\col/2),2)==1)
            || (\channel==2 && mod(floor(\row/2),2)==1 && mod(floor(\col/2),2)==1)}
          \ifnum\active=1\def\cellcolor{\frame}\else\def\cellcolor{oneHotOff}\fi
          \fill[\cellcolor] ({1.01+3.4975*\col},{1.01+3.4975*(7-\row)}) rectangle ++(3.4975,3.4975);
        }
      }
      \foreach \i in {1,...,7} {
        \draw[white,line width=.21mm] ({1.01+3.4975*\i},1.01) -- ({1.01+3.4975*\i},28.99);
        \draw[white,line width=.21mm] (1.01,{1.01+3.4975*\i}) -- (28.99,{1.01+3.4975*\i});
      }
    \end{scope}
  }
\end{tikzpicture}%
\endgroup%


==> figures/dataset-color-grid.tex <==
\begingroup%
\setlength{\unitlength}{.704mm}\fontsize{8}{9}\selectfont%
\begin{picture}(170,80)%
\put(26.0,77.5){\datasetLabelBox{\(s_0\)}}%
\put(6,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Wen19-s0.png}}%
\put(6,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Ours-s0.png}}%
\put(67.0,77.5){\datasetLabelBox{AoLP (R)}}%
\put(47,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Wen19-aolp-R.png}}%
\put(47,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Ours-aolp-R.png}}%
\put(108.0,77.5){\datasetLabelBox{AoLP (G)}}%
\put(88,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Wen19-aolp-G.png}}%
\put(88,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Ours-aolp-G.png}}%
\put(149.0,77.5){\datasetLabelBox{AoLP (B)}}%
\put(129,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Wen19-aolp-B.png}}%
\put(129,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-color-panels/Ours-aolp-B.png}}%
\put(2,58.7320){\datasetLabelBox{\rotatebox{90}{Wen et al.~\cite{wen2019cpdnet}}}}%
\put(2,22.7320){\datasetLabelBox{\rotatebox{90}{HDR-Polar1K}}}%
\put(129,3.5){\includegraphics[width=40.0\unitlength,height=1.5\unitlength]{figures/dataset-color-panels/legend-aolp.png}}%
\put(129,1){\datasetLabelBox[l]{\fontsize{7}{8}\selectfont\(0\)}}%
\put(169.0,1){\datasetLabelBox[r]{\fontsize{7}{8}\selectfont\(\pi\)}}%
\end{picture}%
\endgroup%


==> figures/dataset-opid-saturation-grid.tex <==
\begingroup%
\setlength{\unitlength}{.704mm}\fontsize{8}{9}\selectfont%
\begin{picture}(166,80)(-6,-4)%
\put(37,42){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/OPID-s0.jpg}}%
\put(37,6){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/Ours-s0.png}}%
\put(119,42){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/OPID-supp-dolp.jpg}}%
\put(119,6){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/Ours-dolp.png}}%
\put(78,42){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/OPID-aolp.jpg}}%
\put(78,6){\includegraphics[width=40.0\unitlength]{figures/dataset-opid-saturation-panels/Ours-aolp.png}}%
\put(2,58.73202614379085){\datasetLabelBox{\rotatebox{90}{Luo et al.}}}%
{\color{magenta}\linethickness{1.2pt}\put(48.7188,56.3306){\framebox(11.7188,4.6857){}}}%
{\color{magenta}\linethickness{1.2pt}\put(130.7188,56.3306){\framebox(11.7188,4.6857){}}}%
\put(20.5,72.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont DoLP}}%
\put(6,59){\includegraphics[width=29.0\unitlength]{figures/dataset-opid-saturation-panels/OPID-highlight-supp-dolp.png}}%
{\color{black}\linethickness{.4pt}\put(6,59){\framebox(29.0,11.6000){}}}%
\put(20.5,56.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont Saturation area}}%
\put(6,43){\includegraphics[width=29.0\unitlength]{figures/dataset-opid-saturation-panels/OPID-highlight-mask.png}}%
{\color{black}\linethickness{.4pt}\put(6,43){\framebox(29.0,11.6000){}}}%
\put(2,22.73202614379085){\datasetLabelBox{\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{1.2pt}\put(60.7908,27.1765){\framebox(7.8431,3.1373){}}}%
{\color{magenta}\linethickness{1.2pt}\put(142.7908,27.1765){\framebox(7.8431,3.1373){}}}%
\put(20.5,36.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont DoLP}}%
\put(6,23){\includegraphics[width=29.0\unitlength]{figures/dataset-opid-saturation-panels/Ours-highlight-dolp.png}}%
{\color{black}\linethickness{.4pt}\put(6,23){\framebox(29.0,11.6000){}}}%
\put(20.5,20.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont Saturation area}}%
\put(6,7){\includegraphics[width=29.0\unitlength]{figures/dataset-opid-saturation-panels/Ours-highlight-mask.png}}%
{\color{black}\linethickness{.4pt}\put(6,7){\framebox(29.0,11.6000){}}}%
\datasetIssueBars%
\put(80,-3){\datasetLabelBox{\fontsize{9}{10}\selectfont (b) Saturation issues in Luo et al.~\cite{luo2026updem}}}%
\end{picture}%
\endgroup%


==> figures/dataset-patch-gallery.tex <==
\clearpage
\begin{figure}[p]
  \centering
  \begingroup
  \setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
  \begin{picture}(167,210)
  \put(26.00,207.20){\makebox(0,0){Wen et al. (2019)~\cite{wen2019cpdnet}}}
  \put(0.50,141.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/wen19.pdf}}
  \put(83.50,207.20){\makebox(0,0){Morimatsu et al. (2020)~\cite{morimatsu2020eari}}}
  \put(58.00,141.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/morimatsu20.pdf}}
  \put(141.00,207.20){\makebox(0,0){Qiu et al. (2021)~\cite{qiu2021linear}}}
  \put(115.50,141.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/qiu19.pdf}}
  \put(26.00,137.20){\makebox(0,0){Wen et al. (2021)~\cite{wen2021sparse}}}
  \put(0.50,71.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/wen21.pdf}}
  \put(83.50,137.20){\makebox(0,0){Zhou et al. (2025)~\cite{zhou2025pidsr}}}
  \put(58.00,71.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/zhou25.pdf}}
  \put(141.00,137.20){\makebox(0,0){Rahman et al. (2025)~\cite{rahman2025polarization}}}
  \put(115.50,71.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/rahman25.pdf}}
  \put(26.00,67.20){\makebox(0,0){Luo et al. (2026)~\cite{luo2026updem}}}
  \put(0.50,1.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/opid.pdf}}
  \put(83.50,67.20){\makebox(0,0){Wu et al. (2026)~\cite{wu2026deep}}}
  \put(58.00,1.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/ipid.pdf}}
  \put(141.00,67.20){\makebox(0,0){HDR-Polar1K (ours)}}
  \put(115.50,1.20){\includegraphics[width=51mm,height=63.8mm]{figures/dataset-patch-atlases/down16.pdf}}
  \end{picture}
  \endgroup
  \caption{\textbf{Visual comparison of patch diversity.} Each panel shows 80 randomly sampled \(64\mathord{\times}64\) RGB \(s_0\) patches at each dataset's native resolution.}
  \label{fig:supp-dataset-patches-1}
\end{figure}
\clearpage


==> figures/dataset-rahman-shift-grid.tex <==
\begingroup%
\setlength{\unitlength}{0.704mm}\fontsize{8}{9}\selectfont%
\begin{picture}(166,82)(-6,-6)%
\put(37,42){\includegraphics[page=16,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(37,6){\includegraphics[page=9,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(78,42){\includegraphics[page=14,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(78,6){\includegraphics[page=7,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(119,42){\includegraphics[page=15,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(119,6){\includegraphics[page=8,width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
\put(2,58.7320){\datasetLabelBox{\rotatebox{90}{Rahman et al.}}}%
{\color{magenta}\linethickness{0.528pt}\put(44.4074,62.7299){\framebox(0.8889,0.8884){}}}%
\put(13,75.0){\datasetLabelBox{\fontsize{7}{8}\selectfont0\textdegree{}}}%
\put(6,59.5){\includegraphics[page=10,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(6,66.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,66.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,59.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,66.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,66.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,59.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,59.5){\framebox(14,14){}}}%
\put(28,75.0){\datasetLabelBox{\fontsize{7}{8}\selectfont45\textdegree{}}}%
\put(21,59.5){\includegraphics[page=12,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(21,66.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,66.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,59.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,66.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,66.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,59.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,59.5){\framebox(14,14){}}}%
\put(13,57.5){\datasetLabelBox{\fontsize{7}{8}\selectfont90\textdegree{}}}%
\put(6,42){\includegraphics[page=13,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(6,49){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,49){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,42){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,49){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,49){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,42){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,42){\framebox(14,14){}}}%
\put(28,57.5){\datasetLabelBox{\fontsize{7}{8}\selectfont135\textdegree{}}}%
\put(21,42){\includegraphics[page=11,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(21,49){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,49){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,42){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,49){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,49){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,42){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,42){\framebox(14,14){}}}%
\put(2,22.7320){\datasetLabelBox{\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{0.528pt}\put(44.5817,26.1307){\framebox(1.5686,1.5686){}}}%
\put(13,39.0){\datasetLabelBox{\fontsize{7}{8}\selectfont0\textdegree{}}}%
\put(6,23.5){\includegraphics[page=3,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(6,30.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,30.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,23.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,30.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,30.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,23.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,23.5){\framebox(14,14){}}}%
\put(28,39.0){\datasetLabelBox{\fontsize{7}{8}\selectfont45\textdegree{}}}%
\put(21,23.5){\includegraphics[page=5,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(21,30.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,30.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,23.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,30.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,30.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,23.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,23.5){\framebox(14,14){}}}%
\put(13,21.5){\datasetLabelBox{\fontsize{7}{8}\selectfont90\textdegree{}}}%
\put(6,6){\includegraphics[page=6,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(6,13){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,13){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,6){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,13){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,13){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,6){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,6){\framebox(14,14){}}}%
\put(28,21.5){\datasetLabelBox{\fontsize{7}{8}\selectfont135\textdegree{}}}%
\put(21,6){\includegraphics[page=4,width=14\unitlength]{figures/dataset-rahman-shift-panels.pdf}}%
{\color{white}\linethickness{0.792pt}\put(21,13){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,13){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,6){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,13){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,13){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,6){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,6){\framebox(14,14){}}}%
\datasetIssueBars%
\put(77,-3.5){\datasetLabelBox{\fontsize{9}{10}\selectfont (b) Spatial misalignment in Rahman et al.~\cite{rahman2025polarization}}}%
\end{picture}%
\endgroup%


==> figures/dataset-saturation-grid.tex <==
\begingroup%
\setlength{\unitlength}{.704mm}\fontsize{8}{9}\selectfont%
\begin{picture}(166,79)(-6,0)%
\datasetIssueHeadings%
\put(37,42){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Zhou25-s0.png}}%
\put(37,6){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Ours-s0.png}}%
\put(119,42){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Zhou25-dolp.png}}%
\put(119,6){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Ours-dolp.png}}%
\put(78,42){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Zhou25-aolp.png}}%
\put(78,6){\includegraphics[width=40.0\unitlength]{figures/dataset-saturation-panels/Ours-aolp.png}}%
\put(2,58.73202614379085){\datasetLabelBox{\rotatebox{90}{Zhou et al.}}}%
{\color{magenta}\linethickness{.6pt}\put(52.2505,66.9673){\framebox(8.7146,3.4858){}}}%
{\color{magenta}\linethickness{.6pt}\put(134.2505,66.9673){\framebox(8.7146,3.4858){}}}%
\put(20.5,72.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont DoLP}}%
\put(6,59){\includegraphics[width=29.0\unitlength]{figures/dataset-saturation-panels/Zhou25-highlight-dolp.png}}%
{\color{black}\linethickness{.4pt}\put(6,59){\framebox(29.0,11.6000){}}}%
\put(20.5,56.1000){\datasetLabelBox{\fontsize{8}{9}\selectfont Saturation area}}%
\put(6,43){\includegraphics[width=29.0\unitlength]{figures/dataset-saturation-panels/Zhou25-highlight-mask.png}}%
{\color{black}\linethickness{.4pt}\put(6,43){\framebox(29.0,11.6000){}}}%
\put(2,22.73202614379085){\datasetLabelBox{\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{.6pt}\put(51.6405,31.8824){\framebox(8.8889,3.6601){}}}%
{\color{magenta}\linethickness{.6pt}\put(133.6405,31.8824){\framebox(8.8889,3.6601){}}}%
\put(20.5,36.4412){\datasetLabelBox{\fontsize{8}{9}\selectfont DoLP}}%
\put(6,23){\includegraphics[width=29.0\unitlength]{figures/dataset-saturation-panels/Ours-highlight-dolp.png}}%
{\color{black}\linethickness{.4pt}\put(6,23){\framebox(29.0,11.9412){}}}%
\put(20.5,20.4412){\datasetLabelBox{\fontsize{8}{9}\selectfont Saturation area}}%
\put(6,7){\includegraphics[width=29.0\unitlength]{figures/dataset-saturation-panels/Ours-highlight-mask.png}}%
{\color{black}\linethickness{.4pt}\put(6,7){\framebox(29.0,11.9412){}}}%
\put(80,2){\datasetLabelBox{\fontsize{9}{10}\selectfont (a) Saturation issues in Zhou et al.~\cite{zhou2025pidsr}}}%
\end{picture}%
\endgroup%


==> figures/dataset-shift-grid.tex <==
\begingroup%
\setlength{\unitlength}{0.704mm}\fontsize{8}{9}\selectfont%
\begin{picture}(166,78)(-6,1)%
\datasetIssueHeadings%
\put(37,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/zhou-s0.jpg}}%
\put(37,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/ours-s0.png}}%
\put(78,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/zhou-aolp.png}}%
\put(78,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/ours-aolp.png}}%
\put(119,42){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/zhou-dolp.jpg}}%
\put(119,6){\includegraphics[width=40.0\unitlength,height=33.4641\unitlength]{figures/dataset-shift-panels/ours-dolp.png}}%
\put(2,58.7320){\datasetLabelBox{\rotatebox{90}{Zhou et al.}}}%
{\color{magenta}\linethickness{0.528pt}\put(44.1819,58.8746){\framebox(0.2854,0.2852){}}}%
\put(0,0){\begin{tikzpicture}[x=0.704mm,y=0.704mm,baseline=0pt,overlay]\draw[magenta,line width=2.288pt,-{Latex[length=3.256mm,width=2.2176mm]}] (38.4819,64.8598) -- (43.8819,59.4598);\end{tikzpicture}}%
\put(13,75.0){\datasetLabelBox{\fontsize{7}{8}\selectfont0\textdegree{}}}%
\put(6,59.5){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/zhou-B-0.png}}%
{\color{white}\linethickness{0.792pt}\put(6,66.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,66.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,59.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,66.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,66.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,59.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,59.5){\framebox(14,14){}}}%
\put(28,75.0){\datasetLabelBox{\fontsize{7}{8}\selectfont45\textdegree{}}}%
\put(21,59.5){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/zhou-B-45.png}}%
{\color{white}\linethickness{0.792pt}\put(21,66.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,66.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,59.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,66.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,66.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,59.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,73.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,59.5){\framebox(14,14){}}}%
\put(13,57.5){\datasetLabelBox{\fontsize{7}{8}\selectfont90\textdegree{}}}%
\put(6,42){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/zhou-B-90.png}}%
{\color{white}\linethickness{0.792pt}\put(6,49){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,49){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,42){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,49){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,49){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,42){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,42){\framebox(14,14){}}}%
\put(28,57.5){\datasetLabelBox{\fontsize{7}{8}\selectfont135\textdegree{}}}%
\put(21,42){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/zhou-B-135.png}}%
{\color{white}\linethickness{0.792pt}\put(21,49){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,49){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,42){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,49){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,49){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,42){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,56){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,42){\framebox(14,14){}}}%
\put(2,22.7320){\datasetLabelBox{\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{0.528pt}\put(42.2288,21.4248){\framebox(1.5686,1.5686){}}}%
\put(0,0){\begin{tikzpicture}[x=0.704mm,y=0.704mm,baseline=0pt,overlay]\draw[magenta,line width=1.76pt,-{Latex[length=2.464mm,width=1.6896mm]}] (38.3288,26.8934) -- (41.9288,23.2934);\end{tikzpicture}}%
\put(13,39.0){\datasetLabelBox{\fontsize{7}{8}\selectfont0\textdegree{}}}%
\put(6,23.5){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/ours-B-0.png}}%
{\color{white}\linethickness{0.792pt}\put(6,30.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,30.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,23.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,30.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,30.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,23.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,23.5){\framebox(14,14){}}}%
\put(28,39.0){\datasetLabelBox{\fontsize{7}{8}\selectfont45\textdegree{}}}%
\put(21,23.5){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/ours-B-45.png}}%
{\color{white}\linethickness{0.792pt}\put(21,30.5){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,30.5){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,23.5){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,30.5){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,30.5){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,23.5){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,37.5){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,23.5){\framebox(14,14){}}}%
\put(13,21.5){\datasetLabelBox{\fontsize{7}{8}\selectfont90\textdegree{}}}%
\put(6,6){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/ours-B-90.png}}%
{\color{white}\linethickness{0.792pt}\put(6,13){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(20,13){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,6){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(13,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(6,13){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(20,13){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,6){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(13,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(6,6){\framebox(14,14){}}}%
\put(28,21.5){\datasetLabelBox{\fontsize{7}{8}\selectfont135\textdegree{}}}%
\put(21,6){\includegraphics[width=14\unitlength]{figures/main-dataset-shift-crops/ours-B-135.png}}%
{\color{white}\linethickness{0.792pt}\put(21,13){\line(1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(35,13){\line(-1,0){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,6){\line(0,1){1}}}%
{\color{white}\linethickness{0.792pt}\put(28,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.308pt}\put(21,13){\line(1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(35,13){\line(-1,0){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,6){\line(0,1){1}}}%
{\color{black}\linethickness{0.308pt}\put(28,20){\line(0,-1){1}}}%
{\color{black}\linethickness{0.352pt}\put(21,6){\framebox(14,14){}}}%
\put(77,3){\datasetLabelBox{\fontsize{9}{10}\selectfont (a) Spatial misalignment in Zhou et al.~\cite{zhou2025pidsr}}}%
\end{picture}%
\endgroup%


==> figures/downsampling-frequency-response-grid.tex <==
\begingroup
\definecolor{tabBlue}{HTML}{1F77B4}
\definecolor{tabOrange}{HTML}{FF7F0E}
\definecolor{tabGreen}{HTML}{2CA02C}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{8}{9}\selectfont]
  \node[draw=black!45,rounded corners=2pt,inner xsep=9pt,inner ysep=4.5pt,font=\fontsize{8}{9}\selectfont] (filter-legend) at (74,52.5) {%
    \tikz[baseline=-0.5ex]{\draw[tabBlue,line width=1.4pt] (0,0) -- (8mm,0);}\hspace{2mm}Box\hspace{6.5mm}%
    \tikz[baseline=-0.5ex]{\draw[tabOrange,line width=1.4pt] (0,0) -- (8mm,0);}\hspace{2mm}Kaiser\hspace{6.5mm}%
    \tikz[baseline=-0.5ex]{\draw[tabGreen,line width=1.75pt] (0,0) -- (8mm,0);}\hspace{2mm}Cubic (\(B=2/3\), selected)%
  };
  \node[fill=white,inner xsep=4pt,inner ysep=0pt,font=\fontsize{8}{9}\selectfont\bfseries] at (filter-legend.north) {Filter};
  \begin{scope}[shift={(0,0)}]
    \draw[black!10,line width=.35pt] (0,8.80) -- (64.00,8.80);
    \draw[black!10,line width=.35pt] (0,17.60) -- (64.00,17.60);
    \draw[black!10,line width=.35pt] (0,26.40) -- (64.00,26.40);
    \draw[black!10,line width=.35pt] (0,35.20) -- (64.00,35.20);
    \draw[black!10,line width=.35pt] (0,44.00) -- (64.00,44.00);
    \begin{scope}
      \clip (0,0) rectangle (64.00,44.00);
      \draw[tabBlue,line width=1.2pt] (0.00,44.00) -- (0.64,44.00) -- (1.28,43.98) -- (1.92,43.97) -- (2.56,43.94) -- (3.20,43.91) -- (3.84,43.86) -- (4.48,43.82) -- (5.12,43.76) -- (5.76,43.70) -- (6.40,43.62) -- (7.04,43.55) -- (7.68,43.46) -- (8.32,43.37) -- (8.96,43.27) -- (9.60,43.16) -- (10.24,43.04) -- (10.88,42.92) -- (11.52,42.79) -- (12.16,42.65) -- (12.80,42.51) -- (13.44,42.36) -- (14.08,42.20) -- (14.72,42.04) -- (15.36,41.87) -- (16.00,41.69) -- (16.64,41.51) -- (17.28,41.32) -- (17.92,41.12) -- (18.56,40.92) -- (19.20,40.71) -- (19.84,40.49) -- (20.48,40.27) -- (21.12,40.04) -- (21.76,39.81) -- (22.40,39.57) -- (23.04,39.32) -- (23.68,39.07) -- (24.32,38.82) -- (24.96,38.55) -- (25.60,38.29) -- (26.24,38.01) -- (26.88,37.74) -- (27.52,37.45) -- (28.16,37.17) -- (28.80,36.88) -- (29.44,36.58) -- (30.08,36.28) -- (30.72,35.97) -- (31.36,35.66) -- (32.00,35.35) -- (32.64,35.03) -- (33.28,34.71) -- (33.92,34.38) -- (34.56,34.05) -- (35.20,33.72) -- (35.84,33.38) -- (36.48,33.04) -- (37.12,32.70) -- (37.76,32.35) -- (38.40,32.00) -- (39.04,31.65) -- (39.68,31.30) -- (40.32,30.94) -- (40.96,30.58) -- (41.60,30.22) -- (42.24,29.86) -- (42.88,29.49) -- (43.52,29.12) -- (44.16,28.75) -- (44.80,28.38) -- (45.44,28.01) -- (46.08,27.64) -- (46.72,27.26) -- (47.36,26.89) -- (48.00,26.51) -- (48.64,26.13) -- (49.28,25.76) -- (49.92,25.38) -- (50.56,25.00) -- (51.20,24.62) -- (51.84,24.24) -- (52.48,23.86) -- (53.12,23.48) -- (53.76,23.11) -- (54.40,22.73) -- (55.04,22.35) -- (55.68,21.97) -- (56.32,21.60) -- (56.96,21.22) -- (57.60,20.85) -- (58.24,20.47) -- (58.88,20.10) -- (59.52,19.73) -- (60.16,19.36) -- (60.80,18.99) -- (61.44,18.63) -- (62.08,18.26) -- (62.72,17.90) -- (63.36,17.54) -- (64.00,17.18);
      \draw[tabOrange,line width=1.2pt] (0.00,44.00) -- (0.64,44.00) -- (1.28,43.99) -- (1.92,43.98) -- (2.56,43.96) -- (3.20,43.94) -- (3.84,43.91) -- (4.48,43.88) -- (5.12,43.85) -- (5.76,43.80) -- (6.40,43.76) -- (7.04,43.70) -- (7.68,43.65) -- (8.32,43.58) -- (8.96,43.51) -- (9.60,43.44) -- (10.24,43.36) -- (10.88,43.27) -- (11.52,43.18) -- (12.16,43.08) -- (12.80,42.97) -- (13.44,42.86) -- (14.08,42.74) -- (14.72,42.61) -- (15.36,42.48) -- (16.00,42.33) -- (16.64,42.18) -- (17.28,42.02) -- (17.92,41.86) -- (18.56,41.68) -- (19.20,41.50) -- (19.84,41.31) -- (20.48,41.11) -- (21.12,40.90) -- (21.76,40.68) -- (22.40,40.45) -- (23.04,40.21) -- (23.68,39.97) -- (24.32,39.71) -- (24.96,39.44) -- (25.60,39.17) -- (26.24,38.88) -- (26.88,38.59) -- (27.52,38.28) -- (28.16,37.97) -- (28.80,37.64) -- (29.44,37.30) -- (30.08,36.96) -- (30.72,36.60) -- (31.36,36.24) -- (32.00,35.86) -- (32.64,35.47) -- (33.28,35.08) -- (33.92,34.67) -- (34.56,34.26) -- (35.20,33.84) -- (35.84,33.40) -- (36.48,32.96) -- (37.12,32.51) -- (37.76,32.05) -- (38.40,31.59) -- (39.04,31.11) -- (39.68,30.63) -- (40.32,30.14) -- (40.96,29.65) -- (41.60,29.15) -- (42.24,28.64) -- (42.88,28.13) -- (43.52,27.61) -- (44.16,27.08) -- (44.80,26.56) -- (45.44,26.02) -- (46.08,25.49) -- (46.72,24.95) -- (47.36,24.41) -- (48.00,23.87) -- (48.64,23.32) -- (49.28,22.77) -- (49.92,22.23) -- (50.56,21.68) -- (51.20,21.13) -- (51.84,20.59) -- (52.48,20.04) -- (53.12,19.50) -- (53.76,18.96) -- (54.40,18.42) -- (55.04,17.89) -- (55.68,17.36) -- (56.32,16.83) -- (56.96,16.31) -- (57.60,15.80) -- (58.24,15.28) -- (58.88,14.78) -- (59.52,14.28) -- (60.16,13.79) -- (60.80,13.30) -- (61.44,12.82) -- (62.08,12.35) -- (62.72,11.89) -- (63.36,11.44) -- (64.00,10.99);
      \draw[tabGreen,line width=1.6pt] (0.00,44.00) -- (0.64,43.99) -- (1.28,43.96) -- (1.92,43.91) -- (2.56,43.85) -- (3.20,43.76) -- (3.84,43.65) -- (4.48,43.53) -- (5.12,43.39) -- (5.76,43.22) -- (6.40,43.04) -- (7.04,42.85) -- (7.68,42.63) -- (8.32,42.39) -- (8.96,42.14) -- (9.60,41.87) -- (10.24,41.59) -- (10.88,41.28) -- (11.52,40.97) -- (12.16,40.63) -- (12.80,40.28) -- (13.44,39.91) -- (14.08,39.53) -- (14.72,39.14) -- (15.36,38.73) -- (16.00,38.31) -- (16.64,37.87) -- (17.28,37.42) -- (17.92,36.96) -- (18.56,36.49) -- (19.20,36.00) -- (19.84,35.51) -- (20.48,35.01) -- (21.12,34.49) -- (21.76,33.97) -- (22.40,33.44) -- (23.04,32.90) -- (23.68,32.35) -- (24.32,31.80) -- (24.96,31.24) -- (25.60,30.67) -- (26.24,30.10) -- (26.88,29.52) -- (27.52,28.94) -- (28.16,28.36) -- (28.80,27.77) -- (29.44,27.18) -- (30.08,26.59) -- (30.72,26.00) -- (31.36,25.41) -- (32.00,24.82) -- (32.64,24.23) -- (33.28,23.63) -- (33.92,23.04) -- (34.56,22.46) -- (35.20,21.87) -- (35.84,21.29) -- (36.48,20.71) -- (37.12,20.13) -- (37.76,19.56) -- (38.40,18.99) -- (39.04,18.43) -- (39.68,17.88) -- (40.32,17.33) -- (40.96,16.79) -- (41.60,16.25) -- (42.24,15.72) -- (42.88,15.20) -- (43.52,14.68) -- (44.16,14.18) -- (44.80,13.68) -- (45.44,13.19) -- (46.08,12.71) -- (46.72,12.24) -- (47.36,11.78) -- (48.00,11.32) -- (48.64,10.88) -- (49.28,10.45) -- (49.92,10.03) -- (50.56,9.61) -- (51.20,9.21) -- (51.84,8.82) -- (52.48,8.43) -- (53.12,8.06) -- (53.76,7.70) -- (54.40,7.35) -- (55.04,7.01) -- (55.68,6.68) -- (56.32,6.36) -- (56.96,6.05) -- (57.60,5.75) -- (58.24,5.46) -- (58.88,5.18) -- (59.52,4.91) -- (60.16,4.65) -- (60.80,4.40) -- (61.44,4.16) -- (62.08,3.93) -- (62.72,3.71) -- (63.36,3.50) -- (64.00,3.30);
    \end{scope}
    \draw[black!75,line width=.55pt] (0,0) rectangle (64.00,44.00);
    \draw[black!75,line width=.45pt] (0.00,0) -- (0.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (0.00,-1.6) {0};
    \draw[black!75,line width=.45pt] (16.00,0) -- (16.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (16.00,-1.6) {0.25};
    \draw[black!75,line width=.45pt] (32.00,0) -- (32.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (32.00,-1.6) {0.50};
    \draw[black!75,line width=.45pt] (48.00,0) -- (48.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (48.00,-1.6) {0.75};
    \draw[black!75,line width=.45pt] (64.00,0) -- (64.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (64.00,-1.6) {1.00};
    \draw[black!75,line width=.45pt] (0,0.00) -- (-1.0,0.00);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,0.00) {0.0};
    \draw[black!75,line width=.45pt] (0,8.80) -- (-1.0,8.80);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,8.80) {0.2};
    \draw[black!75,line width=.45pt] (0,17.60) -- (-1.0,17.60);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,17.60) {0.4};
    \draw[black!75,line width=.45pt] (0,26.40) -- (-1.0,26.40);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,26.40) {0.6};
    \draw[black!75,line width=.45pt] (0,35.20) -- (-1.0,35.20);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,35.20) {0.8};
    \draw[black!75,line width=.45pt] (0,44.00) -- (-1.0,44.00);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,44.00) {1.0};
    \node[anchor=north,font=\fontsize{8}{9}\selectfont] at (32.00,-5.8) {Normalized spatial frequency};
    \node[rotate=90,anchor=south,font=\fontsize{8}{9}\selectfont] at (-8.0,22.00) {Minimum common gain, \(\min_{c,\varphi}|h_c|\)};
    \node[anchor=north,align=center,font=\fontsize{8}{9}\selectfont] at (32.00,-10.8) {(a) Minimum common gain (higher = sharper)};
  \end{scope}
  \begin{scope}[shift={(84,0)}]
    \draw[black!10,line width=.35pt] (0,7.33) -- (64.00,7.33);
    \draw[black!10,line width=.35pt] (0,14.67) -- (64.00,14.67);
    \draw[black!10,line width=.35pt] (0,22.00) -- (64.00,22.00);
    \draw[black!10,line width=.35pt] (0,29.33) -- (64.00,29.33);
    \draw[black!10,line width=.35pt] (0,36.67) -- (64.00,36.67);
    \draw[black!10,line width=.35pt] (32.00,0) -- (32.00,44.00);
    \begin{scope}
      \clip (0,0) rectangle (64.00,44.00);
      \draw[tabBlue,line width=1.2pt] (0.00,34.07) -- (3.10,34.43) -- (5.63,34.72) -- (7.78,34.97) -- (9.63,35.18) -- (11.27,35.37) -- (12.73,35.53) -- (14.06,35.68) -- (15.27,35.82) -- (16.38,35.95) -- (17.41,36.07) -- (18.37,36.18) -- (19.27,36.28) -- (20.11,36.38) -- (21.65,36.55) -- (23.05,36.71) -- (24.31,36.86) -- (25.47,36.99) -- (26.54,37.11) -- (27.53,37.22) -- (28.46,37.33) -- (29.33,37.43) -- (30.14,37.52) -- (31.29,37.65) -- (32.34,37.77) -- (33.32,37.88) -- (34.24,37.98) -- (35.10,38.08) -- (35.91,38.17) -- (36.92,38.28) -- (37.86,38.38) -- (38.75,38.48) -- (39.58,38.57) -- (40.55,38.68) -- (41.46,38.78) -- (42.31,38.87) -- (43.11,38.95) -- (44.02,39.05) -- (44.87,39.14) -- (45.67,39.22) -- (46.56,39.31) -- (47.38,39.39) -- (48.27,39.48) -- (49.11,39.56) -- (49.99,39.64) -- (50.82,39.71) -- (51.69,39.78) -- (52.51,39.85) -- (53.36,39.92) -- (54.23,39.98) -- (55.05,40.03) -- (55.88,40.08) -- (56.73,40.13) -- (57.58,40.16) -- (58.38,40.19) -- (59.19,40.21) -- (60.00,40.22) -- (60.81,40.22) -- (61.62,40.22) -- (62.42,40.21) -- (63.25,40.20) -- (64.00,40.19);
      \draw[tabOrange,line width=1.2pt] (0.00,20.97) -- (3.10,21.34) -- (5.63,21.65) -- (7.78,21.91) -- (9.63,22.15) -- (11.27,22.36) -- (12.73,22.56) -- (14.06,22.74) -- (15.27,22.91) -- (16.38,23.07) -- (17.41,23.22) -- (18.37,23.36) -- (19.27,23.50) -- (20.11,23.63) -- (21.65,23.88) -- (23.05,24.11) -- (24.31,24.32) -- (25.47,24.53) -- (26.54,24.72) -- (27.53,24.90) -- (28.46,25.07) -- (29.33,25.24) -- (30.14,25.39) -- (31.29,25.61) -- (32.34,25.82) -- (33.32,26.01) -- (34.24,26.19) -- (35.10,26.36) -- (35.91,26.52) -- (36.92,26.72) -- (37.86,26.90) -- (38.75,27.08) -- (39.58,27.23) -- (40.55,27.42) -- (41.46,27.59) -- (42.31,27.74) -- (43.11,27.89) -- (44.02,28.04) -- (44.87,28.18) -- (45.67,28.31) -- (46.56,28.44) -- (47.38,28.55) -- (48.27,28.67) -- (49.11,28.76) -- (49.99,28.84) -- (50.82,28.91) -- (51.69,28.95) -- (52.51,28.97) -- (53.36,28.96) -- (54.23,28.94) -- (55.05,28.90) -- (55.88,28.83) -- (56.73,28.74) -- (57.58,28.61) -- (58.38,28.46) -- (59.19,28.29) -- (60.00,28.12) -- (60.81,27.99) -- (61.62,27.90) -- (62.42,27.84) -- (63.25,27.76) -- (64.00,27.61);
      \draw[tabGreen,line width=1.6pt] (0.00,10.27) -- (3.10,11.33) -- (5.63,12.20) -- (7.78,12.94) -- (9.63,13.58) -- (11.27,14.14) -- (12.73,14.65) -- (14.06,15.10) -- (15.27,15.52) -- (16.38,15.90) -- (17.41,16.26) -- (18.37,16.59) -- (19.27,16.90) -- (20.11,17.19) -- (21.65,17.73) -- (23.05,18.21) -- (24.31,18.64) -- (25.47,19.05) -- (26.54,19.42) -- (27.53,19.76) -- (28.46,20.09) -- (29.33,20.39) -- (30.14,20.68) -- (31.29,21.08) -- (32.34,21.45) -- (33.32,21.79) -- (34.24,22.12) -- (35.10,22.42) -- (35.91,22.71) -- (36.92,23.07) -- (37.86,23.40) -- (38.75,23.72) -- (39.58,24.02) -- (40.55,24.36) -- (41.46,24.69) -- (42.31,24.99) -- (43.11,25.28) -- (44.02,25.60) -- (44.87,25.90) -- (45.67,26.19) -- (46.56,26.49) -- (47.38,26.78) -- (48.27,27.08) -- (49.11,27.36) -- (49.99,27.65) -- (50.82,27.91) -- (51.69,28.18) -- (52.51,28.42) -- (53.36,28.65) -- (54.23,28.87) -- (55.05,29.06) -- (55.88,29.26) -- (56.73,29.49) -- (57.58,29.70) -- (58.38,29.87) -- (59.19,30.03) -- (60.00,30.15) -- (60.81,30.24) -- (61.62,30.28) -- (62.42,30.26) -- (63.25,30.18) -- (64.00,30.02);
    \end{scope}
    \draw[black!75,line width=.55pt] (0,0) rectangle (64.00,44.00);
    \draw[black!75,line width=.45pt] (0.00,0) -- (0.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (0.00,-1.6) {0.01};
    \draw[black!75,line width=.45pt] (32.00,0) -- (32.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (32.00,-1.6) {0.1};
    \draw[black!75,line width=.45pt] (64.00,0) -- (64.00,-1.0);
    \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (64.00,-1.6) {1};
    \draw[black!45,line width=.35pt] (9.63,0) -- (9.63,-0.6);
    \draw[black!45,line width=.35pt] (15.27,0) -- (15.27,-0.6);
    \draw[black!45,line width=.35pt] (19.27,0) -- (19.27,-0.6);
    \draw[black!45,line width=.35pt] (22.37,0) -- (22.37,-0.6);
    \draw[black!45,line width=.35pt] (24.90,0) -- (24.90,-0.6);
    \draw[black!45,line width=.35pt] (27.04,0) -- (27.04,-0.6);
    \draw[black!45,line width=.35pt] (28.90,0) -- (28.90,-0.6);
    \draw[black!45,line width=.35pt] (30.54,0) -- (30.54,-0.6);
    \draw[black!45,line width=.35pt] (41.63,0) -- (41.63,-0.6);
    \draw[black!45,line width=.35pt] (47.27,0) -- (47.27,-0.6);
    \draw[black!45,line width=.35pt] (51.27,0) -- (51.27,-0.6);
    \draw[black!45,line width=.35pt] (54.37,0) -- (54.37,-0.6);
    \draw[black!45,line width=.35pt] (56.90,0) -- (56.90,-0.6);
    \draw[black!45,line width=.35pt] (59.04,0) -- (59.04,-0.6);
    \draw[black!45,line width=.35pt] (60.90,0) -- (60.90,-0.6);
    \draw[black!45,line width=.35pt] (62.54,0) -- (62.54,-0.6);
    \draw[black!75,line width=.45pt] (0,0.00) -- (-1.0,0.00);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,0.00) {\(10^{-12}\)};
    \draw[black!75,line width=.45pt] (0,7.33) -- (-1.0,7.33);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,7.33) {\(10^{-10}\)};
    \draw[black!75,line width=.45pt] (0,14.67) -- (-1.0,14.67);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,14.67) {\(10^{-8}\)};
    \draw[black!75,line width=.45pt] (0,22.00) -- (-1.0,22.00);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,22.00) {\(10^{-6}\)};
    \draw[black!75,line width=.45pt] (0,29.33) -- (-1.0,29.33);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,29.33) {\(10^{-4}\)};
    \draw[black!75,line width=.45pt] (0,36.67) -- (-1.0,36.67);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,36.67) {\(10^{-2}\)};
    \draw[black!75,line width=.45pt] (0,44.00) -- (-1.0,44.00);
    \node[anchor=east,font=\fontsize{7}{8}\selectfont] at (-1.5,44.00) {\(10^{0}\)};
    \node[anchor=north,font=\fontsize{8}{9}\selectfont] at (32.00,-5.8) {Normalized spatial frequency (log)};
    \node[rotate=90,anchor=south,font=\fontsize{8}{9}\selectfont] at (-9.5,22.00) {Maximum Stokes mismatch, \(E_{\max}\)};
    \node[anchor=north,align=center,font=\fontsize{8}{9}\selectfont] at (32.00,-10.8) {(b) Stokes mismatch (lower is better)};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/downsampling-staircase-grid.tex <==
\begin{tikzpicture}[x=1\suppFilterUnit,y=1\suppFilterUnit,font=\fontsize{8}{9}\selectfont,inner sep=0pt,outer sep=0pt]
\node[rotate=90] at (1,82.750) {$s_0$};
\node[anchor=south west] at (4.0,66.600) {\includegraphics[page=6,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,83.100) {\includegraphics[page=23,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (20.256,90.671) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (43.518,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,66.600) {\includegraphics[page=26,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (26.508,71.134) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (43.518,66.706) rectangle ++(15.588,15.588);
\node[rotate=90] at (1,49.450) {AoLP};
\node[anchor=south west] at (4.0,33.300) {\includegraphics[page=4,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,49.800) {\includegraphics[page=21,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (20.256,57.371) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (43.518,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,33.300) {\includegraphics[page=24,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (26.508,37.834) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (43.518,33.406) rectangle ++(15.588,15.588);
\node[rotate=90] at (1,16.150) {DoLP};
\node[anchor=south west] at (4.0,0.000) {\includegraphics[page=5,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,16.500) {\includegraphics[page=22,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (20.256,24.071) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (43.518,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,0.000) {\includegraphics[page=25,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (26.508,4.534) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (43.518,0.106) rectangle ++(15.588,15.588);
\node[anchor=south west] at (60.01209677419355,66.600) {\includegraphics[page=18,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,83.100) {\includegraphics[page=35,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (76.268,90.671) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (99.530,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,66.600) {\includegraphics[page=38,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (82.520,71.134) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (99.530,66.706) rectangle ++(15.588,15.588);
\node[anchor=south west] at (60.01209677419355,33.300) {\includegraphics[page=16,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,49.800) {\includegraphics[page=33,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (76.268,57.371) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (99.530,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,33.300) {\includegraphics[page=36,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (82.520,37.834) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (99.530,33.406) rectangle ++(15.588,15.588);
\node[anchor=south west] at (60.01209677419355,0.000) {\includegraphics[page=17,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,16.500) {\includegraphics[page=34,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (76.268,24.071) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (99.530,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,0.000) {\includegraphics[page=37,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (82.520,4.534) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (99.530,0.106) rectangle ++(15.588,15.588);
\node[anchor=south west] at (116.0241935483871,66.600) {\includegraphics[page=12,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,83.100) {\includegraphics[page=29,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (132.280,90.671) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (155.542,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,66.600) {\includegraphics[page=32,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (138.532,71.134) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (155.542,66.706) rectangle ++(15.588,15.588);
\node[anchor=south west] at (116.0241935483871,33.300) {\includegraphics[page=10,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,49.800) {\includegraphics[page=27,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (132.280,57.371) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (155.542,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,33.300) {\includegraphics[page=30,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (138.532,37.834) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (155.542,33.406) rectangle ++(15.588,15.588);
\node[anchor=south west] at (172.736,33.300) {\rotatebox{90}{\includegraphics[page=19,width=32.300\suppFilterUnit,height=1.4\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}}};
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (174.736,34.300) {0};
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (174.736,64.600) {$\pi$};
\node[anchor=south west] at (116.0241935483871,0.000) {\includegraphics[page=11,width=38.8121\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,16.500) {\includegraphics[page=28,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[yellow,line width=.6pt] (132.280,24.071) rectangle ++(6.040,6.040);
\draw[yellow,line width=.6pt] (155.542,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,0.000) {\includegraphics[page=31,width=15.800\suppFilterUnit]{figures/downsampling-staircase-panels.pdf}};
\draw[cyan,line width=.6pt] (138.532,4.534) rectangle ++(6.040,6.040);
\draw[cyan,line width=.6pt] (155.542,0.106) rectangle ++(15.588,15.588);
\node[anchor=south west] at (172.736,0.000) {\rotatebox{90}{\includegraphics[page=20,width=32.300\suppFilterUnit,height=1.4\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}}};
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (174.736,1.000) {0};
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (174.736,31.300) {1};
\path[use as bounding box] (0,0) rectangle (174,0);
\end{tikzpicture}


==> figures/hdr-reference-correction-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\newcommand{\referencepanel}[3]{%
  \put(#1,#2){\csname ArxivImage:figures/hdr-reference-correction-panels/roi2-#3.png\endcsname{width=17.4mm}}%
}%
\begin{picture}(145,47)(0,0)%
\put(0,5.7){\includegraphics[width=46mm]{figures/hdr-reference-correction-panels/overview.jpg}}%
{\color{yellow}\linethickness{0.8pt}\put(33.515,36.808){\framebox(2.424,2.424){}}}%
\put(23,4.3){\makebox(0,0)[t]{Full view \(s_0\)}}%
\put(50.4,25.3){\includegraphics[width=17.4mm]{figures/hdr-reference-correction-panels/roi2-hdr-raw.png}}%
\put(59.1,24){\makebox(0,0)[t]{HDR RAW mosaic}}%
{\color{cyan}\linethickness{0.45pt}\put(58.21,32.63){\framebox(1.77,1.77){}}}%
\put(72.5,27.6){\includegraphics[width=12.8mm]{figures/hdr-reference-correction-panels/roi2-detail-raw.png}}%
\put(78.9,26.3){\makebox(0,0)[t]{RAW crop}}%
\put(0,0){\begin{tikzpicture}[overlay,x=1mm,y=1mm,gray,densely dotted,line width=.55pt]
  \draw (35.939,39.232) -- (50.4,42.7);
  \draw (35.939,36.808) -- (50.4,25.3);
  \draw (59.98,34.40) -- (72.5,40.4);
  \draw (59.98,32.63) -- (72.5,27.6);
\end{tikzpicture}}%
\put(0,0){\begin{tikzpicture}[overlay,x=1mm,y=1mm]
  \node[inner sep=.3mm,anchor=south] (hot) at (77.5,41.2) {Hot pixel};
  \draw[-{Latex[length=1.2mm]},draw=gray!55!white,line width=.55pt,shorten >=.45mm] (hot.south) -- (79.3,33.6);
\end{tikzpicture}}%
\put(12,0){\begin{picture}(0,0)%
\put(77.1,34){\makebox(0,0){\rotatebox{90}{Uncorrected}}}%
\put(77.1,15.7){\makebox(0,0){\rotatebox{90}{Corrected}}}%
\put(87.7,43.95){\makebox(0,0){\(s_0\)}}%
\put(106,43.95){\makebox(0,0){AoLP}}%
\put(124.3,43.95){\makebox(0,0){DoLP}}%
\referencepanel{79}{25.3}{baseline-s0}%
\referencepanel{97.3}{25.3}{baseline-aolp}%
\referencepanel{115.6}{25.3}{baseline-dolp}%
\referencepanel{79}{7}{dark_masked-s0}%
\referencepanel{97.3}{7}{dark_masked-aolp}%
\referencepanel{115.6}{7}{dark_masked-dolp}%
\newcommand{\referencelegend}[3]{%
  \put(#1,5.5){\csname ArxivImage:figures/hdr-reference-correction-panels/legend-#2.png\endcsname{width=17.4mm,height=1.2mm}}%
  \put(#1,4.8){\makebox(17.4,0)[tl]{\(0\)}\makebox(0,0)[tr]{\(#3\)}}%
}%
\referencelegend{97.3}{aolp}{\pi}%
\referencelegend{115.6}{dolp}{1}%
\end{picture}}%
\end{picture}%
\endgroup%


==> figures/main-filter-comparison-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(87,73.665)
\put(22.322,72.165){\makebox(0,0){Box filter}}
\put(1,59.071){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(3.000,47.776){\includegraphics[page=4,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(18.000,52.541){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,59.421){\includegraphics[page=19,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,59.421){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(25.941,53.424){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,47.776){\includegraphics[page=20,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,47.776){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(1,35.682){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(3.000,24.388){\includegraphics[page=2,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(18.000,29.153){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,36.032){\includegraphics[page=15,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,36.032){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(25.941,30.035){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,24.388){\includegraphics[page=16,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,24.388){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(1,12.294){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(3.000,1.000){\includegraphics[page=3,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(18.000,5.765){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,12.644){\includegraphics[page=17,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,12.644){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(25.941,6.647){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(30.700,1.000){\includegraphics[page=18,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(30.700,1.000){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(62.366,72.165){\makebox(0,0){Cubic filter (selected)}}
\put(43.044,47.776){\includegraphics[page=7,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(58.044,52.541){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,59.421){\includegraphics[page=25,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,59.421){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(65.985,53.424){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,47.776){\includegraphics[page=26,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,47.776){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(43.044,24.388){\includegraphics[page=5,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(58.044,29.153){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,36.032){\includegraphics[page=21,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,36.032){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(65.985,30.035){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,24.388){\includegraphics[page=22,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,24.388){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(43.044,1.000){\includegraphics[page=6,width=27mm]{figures/main-filter-full-panels.pdf}}
\put(58.044,5.765){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,12.644){\includegraphics[page=23,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,12.644){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[yellow,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(65.985,6.647){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (3.070,3.070);\end{tikzpicture}}
\put(70.744,1.000){\includegraphics[page=24,width=10.944117647058825mm]{figures/main-filter-full-panels.pdf}}
\put(70.744,1.000){\begin{tikzpicture}[overlay,x=1mm,y=1mm]\draw[cyan,line width=.6pt] (.106,.106) rectangle (10.838,10.838);\end{tikzpicture}}
\put(83.188,24.388){\rotatebox{90}{\includegraphics[page=1,width=22.588mm,height=.8mm]{figures/main-filter-full-panels.pdf}}}
\put(83.588,25.088){\makebox(0,0)[l]{\fontsize{6}{7}\selectfont 0}}
\put(83.588,46.276){\makebox(0,0)[l]{\fontsize{6}{7}\selectfont \(\pi\)}}
\put(83.188,1.000){\rotatebox{90}{\includegraphics[page=8,width=22.588mm,height=.8mm]{figures/main-filter-full-panels.pdf}}}
\put(83.588,1.700){\makebox(0,0)[l]{\fontsize{6}{7}\selectfont 0}}
\put(83.588,22.888){\makebox(0,0)[l]{\fontsize{6}{7}\selectfont 1}}
\end{picture}%
\endgroup%


==> figures/main-raw2stokes-network.tex <==
\begingroup%
\hypersetup{linkcolor=black}%
\definecolor{rTwoInk}{HTML}{263746}%
\definecolor{rTwoBlue}{HTML}{346689}%
\definecolor{rTwoGreen}{HTML}{477553}%
\definecolor{rTwoWarm}{HTML}{9C6A32}%
\newcommand{\rTwoImageWidth}{18mm}%
\newcommand{\rTwoStokesStack}{%
 \begin{tikzpicture}[x=1mm,y=1mm]
  \CPFAStokesTriplet{component2}{1.8,1.8}{\rTwoImageWidth}{2}
  \CPFAStokesTriplet{component1}{0,0}{\rTwoImageWidth}{1}
  \CPFAStokesTriplet{component0}{-1.8,-1.8}{\rTwoImageWidth}{0}
 \end{tikzpicture}%
}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1mm,y=1mm,font=\rmfamily\fontsize{10.95}{12}\selectfont,text=black,
 box/.style={draw=rTwoInk!85,line width=.55pt,fill=white,rounded corners=1.5pt,align=center,inner sep=2pt,minimum height=15mm},
 conditioningbox/.style={box,draw=rTwoGreen!85},
 metacell/.style={draw=rTwoGreen!70,line width=.45pt,rounded corners=.8pt,
   minimum height=3.5mm,inner sep=.5pt,smalltext},
 available/.style={fill=rTwoGreen!17,text=black},
 withheld/.style={fill=black!4,draw=black!30,text=black!55},
 smalltext/.style={font=\rmfamily\fontsize{12}{13}\selectfont,align=center},
 flow/.style={-{Stealth[length=1.25mm,width=.95mm]},line width=.6pt,draw=rTwoInk},
 condition/.style={flow,draw=rTwoGreen!85!black,dash pattern=on 2pt off 1.7pt},
 simulationcondition/.style={flow,draw=rTwoWarm!85!black,dash pattern=on 2pt off 1.7pt},
 image/.style={inner sep=.25pt,draw=black,line width=.5pt}]

 \node[smalltext,align=left,anchor=north west,inner sep=0pt] (raw-label) at (74,27.9) {Observed RAW};
 \node[image] (raw) at (raw-label.center |- 0,36) {\includegraphics[width=\rTwoImageWidth]{figures/cpfa-intro-panels/noisy-raw.png}};

 \filldraw[fill=rTwoBlue!15,draw=rTwoBlue!80!black,line width=.55pt,rounded corners=1.5pt] (122.8,25) rectangle (158.5,47);
 \node[smalltext,anchor=south,inner sep=1pt] at (140.65,48) {Network};
 \foreach \x/\name in {126.5/rg1,133.5/rg2,147.5/rg4,154.5/rgl} {
   \node[box,fill=rTwoBlue!2,minimum width=5mm,minimum height=18mm] (\name) at (\x,36) {};
 }
 \draw[flow] (rg1) -- (rg2);
 \node[inner sep=.4mm] (ellipsis) at (140.5,36) {$\cdots$};
 \draw[flow] (rg2) -- (ellipsis.west);
 \draw[flow] (ellipsis.east) -- (rg4);
 \draw[flow] (rg4) -- (rgl);
 \newcommand{\cpfaEncodingPitch}{36.6}%
 \newcommand{\cpfaEncodingTileScale}{1.10}%
 \begin{scope}[yshift=2mm]
 \draw[draw=rTwoInk!55,line width=.55pt,rounded corners=1.5pt] (74,5.4) rectangle (120.7,19);
 \node[inner sep=0pt,outer sep=0pt] (spatial) at (88.0045,14) {\resizebox{27.11489mm}{!}{\input{figures/cpfa-one-hot-pattern}}};
 \foreach \dx/\labeltext in {-9.3447/R,0/G,9.3447/B} {
   \node[font=\rmfamily\fontsize{9}{10}\selectfont,anchor=north,inner sep=.3pt] at ([xshift=\dx mm,yshift=-.7mm]spatial.south) {$\labeltext$};
 }
 \node[inner sep=0pt,outer sep=0pt] (angles) at (111.3662,14) {\resizebox{17.77021mm}{!}{\input{figures/cpfa-angle-encoding}}};
 \node[font=\rmfamily\fontsize{9}{10}\selectfont,anchor=north,inner sep=.3pt] at ([xshift=-4.67235mm,yshift=-.7mm]angles.south) {$\cos2\theta$};
 \node[font=\rmfamily\fontsize{9}{10}\selectfont,anchor=north,inner sep=.3pt] at ([xshift=4.67235mm,yshift=-.7mm]angles.south) {$\sin2\theta$};
 \node[smalltext,anchor=north,inner sep=0pt] (encoding-label) at (97.35,3.7) {\mbox{CPFA layout encoding}};
 \coordinate (encoding-out) at (111,19);
 \end{scope}
 \coordinate (encoding-turn) at (111,27);
 \node[circle,draw=rTwoInk,line width=.55pt,fill=white,minimum size=4.4mm,inner sep=0pt,smalltext] (concat) at (111,36) {C};
 \node[smalltext,anchor=south,inner sep=1pt] at (111,38.4) {Concat};
 \draw[flow] (raw.east) -- (concat.west);
 \draw[flow] (concat.east) -- (rg1.west);
 \draw[flow] (encoding-out) -- (encoding-turn) -| (concat.south);

 \node[inner sep=0pt,outer sep=0pt] (pred-stack) at (187.5,36) {\rTwoStokesStack};
 \draw[flow] (rgl.east) -- node[above,smalltext,inner sep=2pt] {Stokes\\mapping} node[below,smalltext,inner sep=2pt] {Eq.~\eqref{eq:main-stokes-output}} (pred-stack.west);
 \node[smalltext,anchor=north] at ([yshift=-.7mm]pred-stack.south) {Reconstructed\\Color Stokes};


 \node[conditioningbox,text width=35mm,minimum height=10mm,smalltext] (meta) at (140.65,14) {\mbox{Sensor conditioning}\\(optional)};
 \draw[draw=rTwoGreen!85!black,dash pattern=on 2pt off 1.7pt,line width=.6pt] (meta.north) -- (140.65,22);
 \draw[draw=rTwoGreen!85!black,dash pattern=on 2pt off 1.7pt,line width=.6pt] (126.5,22) -- (154.5,22);
 \foreach \x/\name in {126.5/rg1,133.5/rg2,147.5/rg4,154.5/rgl} {
   \draw[condition] (\x,22) -- (\name.south);
 }
\end{tikzpicture}%
}%
\endgroup%


==> figures/main-real-four-1-grid.tex <==
\begingroup
\setlength{\unitlength}{0.98mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,45.4)
\put(0.0000,3.0550){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt]
\path[use as bounding box] (0,0) rectangle (40.9836,34.3037);
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/supp-real-89627283ba11-131839-panels.pdf}};
\begin{scope}
\clip (0,0) -- (16.4532,0) -- (11.5352,34.3037) -- (0,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/real-capture-shared-panels.pdf}};
\end{scope}
\begin{scope}
\clip (16.4532,0) -- (30.1144,0) -- (25.1964,34.3037) -- (11.5352,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=34,width=40.9836mm]{figures/real-capture-shared-panels.pdf}};
\end{scope}
\draw[white,line width=.45pt] (30.1144,0) -- (25.1964,34.3037);
\draw[white,line width=.45pt] (16.4532,0) -- (11.5352,34.3037);
\node[anchor=south west,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (0.4,0.4) {Bilinear};
\node[anchor=south,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (23.0,0.4) {PIDSR};
\node[anchor=south east,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (40.5836,0.4) {Ours};
\end{tikzpicture}}
\put(20.9100,2.1880){\makebox(0,0)[t]{\fontsize{9}{10}\selectfont Full view \(s_0\)}}
{\color{yellow}\linethickness{.55pt}\put(20.4317,21.1633){\framebox(1.3667,1.3667){}}}
\put(22.3083,21.8467){\makebox(0,0)[l]{\color{yellow}\fontsize{7}{8}\selectfont A}}
{\color{cyan}\linethickness{.55pt}\put(4.2367,26.0833){\framebox(1.3667,1.3667){}}}
\put(6.1133,26.7667){\makebox(0,0)[l]{\color{cyan}\fontsize{7}{8}\selectfont B}}
{\color{magenta}\linethickness{.55pt}\put(36.9000,17.8833){\framebox(1.3667,1.3667){}}}
\put(38.7767,18.5667){\makebox(0,0)[l]{\color{magenta}\fontsize{7}{8}\selectfont C}}
\put(52.9833,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(46.2700,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(46.2700,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(46.2700,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(66.8180,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(60.1047,27.6693){\includegraphics[page=31,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(60.1047,13.8347){\includegraphics[page=23,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(60.1047,0.0000){\includegraphics[page=27,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(80.6527,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(73.9393,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(73.9393,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(73.9393,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(95.3033,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(88.5900,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(88.5900,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(88.5900,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(109.1380,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(102.4247,27.6693){\includegraphics[page=32,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(102.4247,13.8347){\includegraphics[page=24,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(102.4247,0.0000){\includegraphics[page=28,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(122.9727,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(116.2593,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(116.2593,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(116.2593,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(137.6233,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(130.9100,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(130.9100,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(130.9100,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(151.4580,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(144.7447,27.6693){\includegraphics[page=33,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(144.7447,13.8347){\includegraphics[page=25,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(144.7447,0.0000){\includegraphics[page=29,width=13.15817mm]{figures/real-capture-shared-panels.pdf}}
\put(165.2927,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(158.5793,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(158.5793,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(158.5793,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(44.4700,34.3827){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont \(s_0\)}}}
\put(44.4700,20.5480){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont AoLP}}}
\put(44.4700,6.7133){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont DoLP}}}
\put(172.4560,13.8347){\rotatebox{90}{\includegraphics[width=13.15817mm,height=0.98000mm]{figures/main-real-jdd-panels/legend-aolp.png}}}
\put(174.6250,25.7313){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(\pi\)}}
\put(174.6250,14.8547){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\put(172.4560,0.0000){\rotatebox{90}{\includegraphics[page=14,width=13.15817mm,height=0.98000mm]{figures/supp-real-172815-panels.pdf}}}
\put(174.6250,11.8967){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(1\)}}
\put(174.6250,1.0200){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\end{picture}%
\endgroup%
\par\vspace{1mm}\nointerlineskip
\begingroup
\setlength{\unitlength}{0.98mm}\small
\begin{picture}(174.625,3.5)
\put(66.8180,1.7500){\makebox(0,0){Region A}}
\put(109.1380,1.7500){\makebox(0,0){Region B}}
\put(151.4580,1.7500){\makebox(0,0){Region C}}
\end{picture}%
\endgroup%


==> figures/main-real-four-2-grid.tex <==
\begingroup
\setlength{\unitlength}{0.98mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,45.4)
\put(0.0000,3.0550){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt]
\path[use as bounding box] (0,0) rectangle (40.9836,34.3037);
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}};
\begin{scope}
\clip (0,0) -- (16.4532,0) -- (11.5352,34.3037) -- (0,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}};
\end{scope}
\begin{scope}
\clip (16.4532,0) -- (30.1144,0) -- (25.1964,34.3037) -- (11.5352,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=24,width=40.9836mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}};
\end{scope}
\draw[white,line width=.45pt] (30.1144,0) -- (25.1964,34.3037);
\draw[white,line width=.45pt] (16.4532,0) -- (11.5352,34.3037);
\node[anchor=south west,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (0.4,0.4) {Bilinear};
\node[anchor=south,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (23.0,0.4) {PIDSR};
\node[anchor=south east,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (40.5836,0.4) {Ours};
\end{tikzpicture}}
\put(20.9100,2.1880){\makebox(0,0)[t]{\fontsize{9}{10}\selectfont Full view \(s_0\)}}
{\color{yellow}\linethickness{.55pt}\put(30.4083,30.6616){\framebox(1.3666,1.3666){}}}
\put(32.2849,31.3450){\makebox(0,0)[l]{\color{yellow}\fontsize{7}{8}\selectfont A}}
{\color{cyan}\linethickness{.55pt}\put(34.6450,10.8792){\framebox(1.3666,1.3666){}}}
\put(36.5216,11.5626){\makebox(0,0)[l]{\color{cyan}\fontsize{7}{8}\selectfont B}}
{\color{magenta}\linethickness{.55pt}\put(24.5317,20.3775){\framebox(1.3666,1.3666){}}}
\put(26.4083,21.0609){\makebox(0,0)[l]{\color{magenta}\fontsize{7}{8}\selectfont C}}
\put(52.9833,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(46.2700,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(46.2700,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(46.2700,0.0000){\includegraphics[width=13.15817mm]{figures/supp-real-bird-172115-panels/bilinear-DoLP-crop-A.png}}
\put(66.8180,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(60.1047,27.6693){\includegraphics[page=21,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(60.1047,13.8347){\includegraphics[page=13,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(60.1047,0.0000){\includegraphics[page=17,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(80.6527,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(73.9393,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(73.9393,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(73.9393,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(95.3033,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(88.5900,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(88.5900,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(88.5900,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(109.1380,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(102.4247,27.6693){\includegraphics[page=22,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(102.4247,13.8347){\includegraphics[page=14,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(102.4247,0.0000){\includegraphics[page=18,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(122.9727,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(116.2593,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(116.2593,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(116.2593,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(137.6233,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(130.9100,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(130.9100,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(130.9100,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(151.4580,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(144.7447,27.6693){\includegraphics[page=23,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(144.7447,13.8347){\includegraphics[page=15,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(144.7447,0.0000){\includegraphics[page=19,width=13.15817mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(165.2927,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(158.5793,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(158.5793,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(158.5793,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(44.4700,34.3827){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont \(s_0\)}}}
\put(44.4700,20.5480){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont AoLP}}}
\put(44.4700,6.7133){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont DoLP}}}
\put(172.4560,13.8347){\rotatebox{90}{\includegraphics[width=13.15817mm,height=0.98000mm]{figures/main-real-jdd-panels/legend-aolp.png}}}
\put(174.6250,25.7313){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(\pi\)}}
\put(174.6250,14.8547){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\put(172.4560,0.0000){\rotatebox{90}{\includegraphics[page=14,width=13.15817mm,height=0.98000mm]{figures/supp-real-172815-panels.pdf}}}
\put(174.6250,11.8967){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(1\)}}
\put(174.6250,1.0200){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\end{picture}%
\endgroup%
\par\vspace{1mm}\nointerlineskip
\begingroup
\setlength{\unitlength}{0.98mm}\small
\begin{picture}(174.625,3.5)
\put(66.8180,1.7500){\makebox(0,0){Region A}}
\put(109.1380,1.7500){\makebox(0,0){Region B}}
\put(151.4580,1.7500){\makebox(0,0){Region C}}
\end{picture}%
\endgroup%


==> figures/main-real-four-3-grid.tex <==
\begingroup
\setlength{\unitlength}{0.98mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,45.4)
\put(0.0000,3.0550){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt]
\path[use as bounding box] (0,0) rectangle (40.9836,34.3037);
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/supp-real-89627283ba11-232956-panels.pdf}};
\begin{scope}
\clip (0,0) -- (16.4532,0) -- (11.5352,34.3037) -- (0,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=3,width=40.9836mm]{figures/supp-srgb-supp-real-232956-panels.pdf}};
\end{scope}
\begin{scope}
\clip (16.4532,0) -- (30.1144,0) -- (25.1964,34.3037) -- (11.5352,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=15,width=40.9836mm]{figures/supp-srgb-supp-real-232956-panels.pdf}};
\end{scope}
\draw[white,line width=.45pt] (30.1144,0) -- (25.1964,34.3037);
\draw[white,line width=.45pt] (16.4532,0) -- (11.5352,34.3037);
\node[anchor=south west,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (0.4,0.4) {Bilinear};
\node[anchor=south,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (23.0,0.4) {PIDSR};
\node[anchor=south east,fill=black,fill opacity=.65,text opacity=1,text=white,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (40.5836,0.4) {Ours};
\end{tikzpicture}}
\put(20.9100,2.1880){\makebox(0,0)[t]{\fontsize{9}{10}\selectfont Full view \(s_0\)}}
{\color{yellow}\linethickness{.55pt}\put(34.0301,31.6524){\framebox(1.3666,1.3666){}}}
\put(35.9067,32.3358){\makebox(0,0)[l]{\color{yellow}\fontsize{7}{8}\selectfont A}}
{\color{cyan}\linethickness{.55pt}\put(5.7399,22.2909){\framebox(1.3666,1.3666){}}}
\put(7.6166,22.9742){\makebox(0,0)[l]{\color{cyan}\fontsize{7}{8}\selectfont B}}
{\color{magenta}\linethickness{.55pt}\put(16.9638,24.0675){\framebox(1.3666,1.3666){}}}
\put(18.8404,24.7509){\makebox(0,0)[l]{\color{magenta}\fontsize{7}{8}\selectfont C}}
\put(52.9833,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(46.2700,27.6693){\includegraphics[page=7,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(46.2700,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(46.2700,0.0000){\includegraphics[width=13.15817mm]{figures/main-real-jdd-panels/bilinear-DoLP-crop-A.png}}
\put(66.8180,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(60.1047,27.6693){\includegraphics[page=12,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(60.1047,13.8347){\includegraphics[page=4,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(60.1047,0.0000){\includegraphics[page=8,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(80.6527,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(73.9393,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(73.9393,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(73.9393,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(95.3033,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(88.5900,27.6693){\includegraphics[page=8,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(88.5900,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(88.5900,0.0000){\includegraphics[width=13.15817mm]{figures/main-real-jdd-panels/bilinear-DoLP-crop-B.png}}
\put(109.1380,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(102.4247,27.6693){\includegraphics[page=13,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(102.4247,13.8347){\includegraphics[page=5,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(102.4247,0.0000){\includegraphics[width=13.15817mm]{figures/supp-real-232956-panels/pidsr-DoLP-crop-B.png}}
\put(122.9727,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(116.2593,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(116.2593,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(116.2593,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(137.6233,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(130.9100,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(130.9100,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(130.9100,0.0000){\includegraphics[width=13.15817mm]{figures/main-real-jdd-panels/bilinear-DoLP-crop-C.png}}
\put(151.4580,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(144.7447,27.6693){\includegraphics[page=14,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(144.7447,13.8347){\includegraphics[page=6,width=13.15817mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(144.7447,0.0000){\includegraphics[width=13.15817mm]{figures/supp-real-232956-panels/pidsr-DoLP-crop-C.png}}
\put(165.2927,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(158.5793,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(158.5793,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(158.5793,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(44.4700,34.3827){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont \(s_0\)}}}
\put(44.4700,20.5480){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont AoLP}}}
\put(44.4700,6.7133){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont DoLP}}}
\put(172.4560,13.8347){\rotatebox{90}{\includegraphics[width=13.15817mm,height=0.98000mm]{figures/main-real-jdd-panels/legend-aolp.png}}}
\put(174.6250,25.7313){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(\pi\)}}
\put(174.6250,14.8547){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\put(172.4560,0.0000){\rotatebox{90}{\includegraphics[page=14,width=13.15817mm,height=0.98000mm]{figures/supp-real-172815-panels.pdf}}}
\put(174.6250,11.8967){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(1\)}}
\put(174.6250,1.0200){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\end{picture}%
\endgroup%
\par\vspace{1mm}\nointerlineskip
\begingroup
\setlength{\unitlength}{0.98mm}\small
\begin{picture}(174.625,3.5)
\put(66.8180,1.7500){\makebox(0,0){Region A}}
\put(109.1380,1.7500){\makebox(0,0){Region B}}
\put(151.4580,1.7500){\makebox(0,0){Region C}}
\end{picture}%
\endgroup%


==> figures/main-real-four-4-grid.tex <==
\begingroup
\setlength{\unitlength}{0.98mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,45.4)
\put(0.0000,3.0550){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt]
\path[use as bounding box] (0,0) rectangle (40.9836,34.3037);
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=12,width=40.9836mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}};
\begin{scope}
\clip (0,0) -- (16.4532,0) -- (11.5352,34.3037) -- (0,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=10,width=40.9836mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}};
\end{scope}
\begin{scope}
\clip (16.4532,0) -- (30.1144,0) -- (25.1964,34.3037) -- (11.5352,34.3037) -- cycle;
\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[page=30,width=40.9836mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}};
\end{scope}
\draw[white,line width=.45pt] (30.1144,0) -- (25.1964,34.3037);
\draw[white,line width=.45pt] (16.4532,0) -- (11.5352,34.3037);
\node[anchor=south west,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (0.4,0.4) {Bilinear};
\node[anchor=south,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (23.0,0.4) {PIDSR};
\node[anchor=south east,fill=white,fill opacity=.65,text opacity=1,text=black,inner xsep=1.2mm,inner ysep=.65mm,font=\fontsize{8}{9}\selectfont] at (40.5836,0.4) {Ours};
\end{tikzpicture}}
\put(20.9100,2.1880){\makebox(0,0)[t]{\fontsize{9}{10}\selectfont Full view \(s_0\)}}
{\color{yellow}\linethickness{.55pt}\put(17.2029,17.3708){\framebox(1.3667,1.3667){}}}
\put(19.0796,18.0542){\makebox(0,0)[l]{\color{yellow}\fontsize{7}{8}\selectfont A}}
{\color{cyan}\linethickness{.55pt}\put(21.2688,26.7154){\framebox(1.3667,1.3667){}}}
\put(23.1454,27.3987){\makebox(0,0)[l]{\color{cyan}\fontsize{7}{8}\selectfont B}}
{\color{magenta}\linethickness{.55pt}\put(10.9162,14.0396){\framebox(1.3667,1.3667){}}}
\put(12.7929,14.7229){\makebox(0,0)[l]{\color{magenta}\fontsize{7}{8}\selectfont C}}
\put(52.9833,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(46.2700,27.6693){\includegraphics[page=7,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(46.2700,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(46.2700,0.0000){\includegraphics[page=4,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(66.8180,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(60.1047,27.6693){\includegraphics[page=27,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(60.1047,13.8347){\includegraphics[page=21,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(60.1047,0.0000){\includegraphics[page=24,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(80.6527,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(73.9393,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(73.9393,13.8347){\includegraphics[page=1,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(73.9393,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(95.3033,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(88.5900,27.6693){\includegraphics[page=8,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(88.5900,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(88.5900,0.0000){\includegraphics[page=5,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(109.1380,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(102.4247,27.6693){\includegraphics[page=28,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(102.4247,13.8347){\includegraphics[page=22,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(102.4247,0.0000){\includegraphics[page=25,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(122.9727,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(116.2593,27.6693){\includegraphics[page=10,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(116.2593,13.8347){\includegraphics[page=2,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(116.2593,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(137.6233,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Bilinear}}
\put(130.9100,27.6693){\includegraphics[page=9,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(130.9100,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(130.9100,0.0000){\includegraphics[page=6,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(151.4580,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont PIDSR}}
\put(144.7447,27.6693){\includegraphics[page=29,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(144.7447,13.8347){\includegraphics[page=23,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(144.7447,0.0000){\includegraphics[page=26,width=13.15817mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(165.2927,42.6460){\makebox(0,0){\fontsize{8}{9}\selectfont Ours}}
\put(158.5793,27.6693){\includegraphics[page=11,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(158.5793,13.8347){\includegraphics[page=3,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(158.5793,0.0000){\includegraphics[page=7,width=13.15817mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(44.4700,34.3827){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont \(s_0\)}}}
\put(44.4700,20.5480){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont AoLP}}}
\put(44.4700,6.7133){\makebox(0,0){\rotatebox{90}{\fontsize{8}{9}\selectfont DoLP}}}
\put(172.4560,13.8347){\rotatebox{90}{\includegraphics[width=13.15817mm,height=0.98000mm]{figures/main-real-jdd-panels/legend-aolp.png}}}
\put(174.6250,25.7313){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(\pi\)}}
\put(174.6250,14.8547){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\put(172.4560,0.0000){\rotatebox{90}{\includegraphics[page=14,width=13.15817mm,height=0.98000mm]{figures/supp-real-172815-panels.pdf}}}
\put(174.6250,11.8967){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(1\)}}
\put(174.6250,1.0200){\makebox(0,0)[r]{\fontsize{6}{7}\selectfont\(0\)}}
\end{picture}%
\endgroup%
\par\vspace{1mm}\nointerlineskip
\begingroup
\setlength{\unitlength}{0.98mm}\small
\begin{picture}(174.625,3.5)
\put(66.8180,1.7500){\makebox(0,0){Region A}}
\put(109.1380,1.7500){\makebox(0,0){Region B}}
\put(151.4580,1.7500){\makebox(0,0){Region C}}
\end{picture}%
\endgroup%


==> figures/main-reference-construction.tex <==
\begingroup
\newlength{\referenceunit}
\setlength{\referenceunit}{0.9807mm}
\def\native{figures/main-reference-construction-ball-panels}

\newcommand{\cimg}[2]{\csname ArxivImage:figures/main-reference-construction-ball-panels/#1.png\endcsname{width=#2\referenceunit}}
\newcommand{\ctriplet}[3]{%
 \begin{scope}[shift={(#2)},sheet/.style={inner sep=0pt,outer sep=0pt}]
 \node[sheet,fill=cpfaChannelBlue!65,minimum width=13.72980mm,minimum height=11.44477mm] (#1-blue) at (1.1,1.1) {};
 \CPFAStokesPlateEdges{#1-blue}{cpfaChannelBlue}
 \node[sheet,fill=cpfaChannelGreen!65,minimum width=13.72980mm,minimum height=11.44477mm] (#1-green) at (.55,.55) {};
 \CPFAStokesPlateEdges{#1-green}{cpfaChannelGreen}
 \node[sheet] (#1) at (0,0) {\cimg{s#3}{14}};
 \CPFAStokesPlateEdges{#1}{cpfaChannelRed}
 \end{scope}}
\begin{tikzpicture}[x=0.98070mm,y=0.98070mm,font=\fontsize{7}{8}\selectfont,
 image/.style={inner sep=0pt,outer sep=0pt,draw=black!65,line width=.3pt},
 flow/.style={-{Latex[length=1.22588mm]},line width=.45pt},
 small/.style={font=\fontsize{7}{8}\selectfont,inner sep=0pt,align=center},
 roi/.style={draw=teal!75!black,line width=.5pt},
 link/.style={draw=teal!75!black,line width=.4pt,densely dotted}]
 \foreach \i/\y in {0/30,2/18,5/6}{
  \node[image] (back\i) at (10.5,\y+2.5) {\cimg{raw-\i}{9}};
  \node[image] (middle\i) at (8.6,\y+.6) {\cimg{raw-\i}{9}};
  \node[image] (raw\i) at (8,\y) {\cimg{raw-\i}{9}};
  \foreach \d in {.55,.95,1.35}{\fill ([xshift=\d \referenceunit,yshift=\d \referenceunit]middle\i.north west) circle[radius=0.10788mm];}
  \coordinate (stack-center\i) at (9.25,\y+1.25);
  \draw[line width=.45pt] ([xshift=0.68649mm]back\i.east |- stack-center\i) -- (19,\y+1.25);
 }
 \foreach \y in {25.25,13.25}{
  \foreach \d in {-.45,0,.45}{\fill (8.6,\y+\d) circle[radius=0.10788mm];}
 }
 \draw[line width=.45pt] (19,7.25) -- (19,31.25);
 \draw[decorate,decoration={brace,amplitude=0.58842mm},line width=.4pt] (2.7,2.25)--(2.7,36.25)
  node[midway,rotate=90,anchor=south,yshift=0.98070mm,small] {6 exposures};
 \node[small,anchor=west] at (15.4,34.4) {32 frames / exposure};
 \node[image] (hdr) at (41,19.25) {\cimg{hdr}{14}};
 \draw[flow] (19,19.25) -- (hdr.west) node[midway,above=0.98070mm,small] {Average} node[midway,below=0.98070mm,small] {HDR fusion};
 \ctriplet{s2}{76,25.25}{2}
 \ctriplet{s1}{74,22.25}{1}
 \ctriplet{s0}{72,19.25}{0}
 \foreach \n/\k in {s2/2,s1/1,s0/0}{
  \draw[decorate,decoration={brace,amplitude=0.44132mm},line width=.35pt]
  ([xshift=-0.39228mm,yshift=0.09807mm]\n.north west) -- ([xshift=-0.09807mm,yshift=0.39228mm]\n-blue-back-nw)
  node[midway,anchor=south east,inner sep=0pt,xshift=-0.39228mm,yshift=0.29421mm,font=\fontsize{7}{8}\selectfont] {$s_\k$};
 }
 \draw[flow] (hdr.east) -- (s0.west) node[midway,above=0.98070mm,small] {CPFA-aware} node[midway,below=0.98070mm,small] {downsampling};
 \node[small,anchor=north] at (9.25,1.1) {RAW frames};
 \node[small,anchor=north] at (41,12.35) {Full-resolution\\HDR mosaic\\$2448\times2048$};
 \node[small,anchor=north] at (74,12.35) {Low-resolution\\HDR color Stokes\\$153\times128$};
\end{tikzpicture}%
\endgroup


==> figures/main_dataset_issues.tex <==
\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begingroup
  \setlength{\unitlength}{1mm}\fontsize{14.4}{16}\selectfont
  \renewcommand{\scriptsize}{\fontsize{10}{11}\selectfont}
  \begin{picture}(328,83)(0,-2)
\put(57.0000,79){\makebox(0,0){\(s_0\)}}%
\put(37.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/zhou-s0.jpg}}}%
\put(37.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/ours-s0.png}}}%
\put(139.0000,79){\makebox(0,0){DoLP}}%
\put(119.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/zhou-dolp.jpg}}}%
\put(119.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/ours-dolp.png}}}%
\put(98.0000,79){\makebox(0,0){AoLP}}%
\put(78.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/zhou-aolp.png}}}%
\put(78.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=33.4641mm]{figures/dataset-shift-panels/ours-aolp.png}}}%
\put(2.0000,60.232){\makebox(0,0){\rotatebox{90}{Zhou et al.}}}%
{\color{magenta}\linethickness{.6pt}\put(44.1819,58.8746){\framebox(0.2854,0.2852){}}}%
\put(0,0){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt,overlay]\draw[magenta,line width=2.6pt,-{Latex[length=3.7mm,width=3.15mm]}] (38.4819,64.8598) -- (43.8819,59.4598);\end{tikzpicture}}%
\put(13.0000,73.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(0^\circ\)}}%
\put(6.7500,60.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/zhou-B-0.png}}}%
{\color{white}\linethickness{.9pt}\put(6.7500,66.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(19.2500,66.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,60.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,72.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(6.7500,66.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(19.2500,66.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,60.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,72.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(6.7500,60.0000){\framebox(12.5,12.5){}}}%
\put(28.0000,73.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(45^\circ\)}}%
\put(21.7500,60.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/zhou-B-45.png}}}%
{\color{white}\linethickness{.9pt}\put(21.7500,66.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(34.2500,66.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,60.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,72.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(21.7500,66.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(34.2500,66.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,60.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,72.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(21.7500,60.0000){\framebox(12.5,12.5){}}}%
\put(13.0000,55.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(90^\circ\)}}%
\put(6.7500,42.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/zhou-B-90.png}}}%
{\color{white}\linethickness{.9pt}\put(6.7500,48.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(19.2500,48.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,42.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,54.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(6.7500,48.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(19.2500,48.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,42.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,54.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(6.7500,42.0000){\framebox(12.5,12.5){}}}%
\put(28.0000,55.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(135^\circ\)}}%
\put(21.7500,42.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/zhou-B-135.png}}}%
{\color{white}\linethickness{.9pt}\put(21.7500,48.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(34.2500,48.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,42.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,54.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(21.7500,48.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(34.2500,48.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,42.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,54.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(21.7500,42.0000){\framebox(12.5,12.5){}}}%
\put(2.0000,21.232){\makebox(0,0){\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{.6pt}\put(42.2288,21.4248){\framebox(1.5686,1.5686){}}}%
\put(0,0){\begin{tikzpicture}[x=1mm,y=1mm,baseline=0pt,overlay]\draw[magenta,line width=2.0pt,-{Latex[length=2.8mm,width=2.4mm]}] (38.3288,26.8934) -- (41.9288,23.2934);\end{tikzpicture}}%
\put(13.0000,37.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(0^\circ\)}}%
\put(6.7500,24.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/ours-B-0.png}}}%
{\color{white}\linethickness{.9pt}\put(6.7500,30.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(19.2500,30.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,24.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,36.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(6.7500,30.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(19.2500,30.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,24.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,36.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(6.7500,24.0000){\framebox(12.5,12.5){}}}%
\put(28.0000,37.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(45^\circ\)}}%
\put(21.7500,24.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/ours-B-45.png}}}%
{\color{white}\linethickness{.9pt}\put(21.7500,30.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(34.2500,30.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,24.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,36.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(21.7500,30.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(34.2500,30.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,24.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,36.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(21.7500,24.0000){\framebox(12.5,12.5){}}}%
\put(13.0000,19.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(90^\circ\)}}%
\put(6.7500,6.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/ours-B-90.png}}}%
{\color{white}\linethickness{.9pt}\put(6.7500,12.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(19.2500,12.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,6.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(13.0000,18.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(6.7500,12.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(19.2500,12.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,6.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(13.0000,18.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(6.7500,6.0000){\framebox(12.5,12.5){}}}%
\put(28.0000,19.5){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont \(135^\circ\)}}%
\put(21.7500,6.0000){{\PaperSRGBRasters\includegraphics[width=12.5mm]{figures/main-dataset-shift-crops/ours-B-135.png}}}%
{\color{white}\linethickness{.9pt}\put(21.7500,12.2500){\line(1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(34.2500,12.2500){\line(-1,0){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,6.0000){\line(0,1){1}}}%
{\color{white}\linethickness{.9pt}\put(28.0000,18.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.35pt}\put(21.7500,12.2500){\line(1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(34.2500,12.2500){\line(-1,0){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,6.0000){\line(0,1){1}}}%
{\color{black}\linethickness{.35pt}\put(28.0000,18.5000){\line(0,-1){1}}}%
{\color{black}\linethickness{.4pt}\put(21.7500,6.0000){\framebox(12.5,12.5){}}}%
\put(119.0000,3.5){{\PaperSRGBRasters\includegraphics[width=40mm,height=1.5mm]{figures/hdr-polar1k-dolp-gamma-bar.png}}}%
\put(119.0000,1){\makebox(0,0)[l]{\scriptsize\(0\)}}%
\put(159.0000,1){\makebox(0,0)[r]{\scriptsize\(1\)}}%
\put(78.0000,3.5){{\PaperSRGBRasters\includegraphics[width=40mm,height=1.5mm]{figures/dataset-color-panels/legend-aolp.png}}}%
\put(78.0000,1){\makebox(0,0)[l]{\scriptsize\(0\)}}%
\put(118.0000,1){\makebox(0,0)[r]{\scriptsize\(\pi\)}}%
\put(225,79){\makebox(0,0){\(s_0\)}}%
\put(307.0000,79){\makebox(0,0){DoLP}}%
\put(266.0000,79){\makebox(0,0){AoLP}}%
\put(205.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/OPID-s0.jpg}}}%
\put(205.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/Ours-s0.png}}}%
\put(287.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/OPID-dolp.jpg}}}%
\put(287.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/Ours-dolp.png}}}%
\put(246.0000,42){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/OPID-aolp.jpg}}}%
\put(246.0000,6){{\PaperSRGBRasters\includegraphics[width=40.0mm]{figures/dataset-opid-saturation-panels/Ours-aolp.png}}}%
\put(170.0000,60.23202614379085){\makebox(0,0){\rotatebox{90}{Luo et al.}}}%
{\color{magenta}\linethickness{1.2pt}\put(216.7188,56.3306){\framebox(11.7188,4.6857){}}}%
{\color{magenta}\linethickness{1.2pt}\put(298.7188,56.3306){\framebox(11.7188,4.6857){}}}%
\put(188.5000,73.6){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont  DoLP}}%
\put(174.0000,61){{\PaperSRGBRasters\includegraphics[width=29.0mm]{figures/dataset-opid-saturation-panels/OPID-highlight-dolp.png}}}%
{\color{black}\linethickness{.4pt}\put(174.0000,61){\framebox(29.0,11.6000){}}}%
\put(188.5000,55.6){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont  Saturation area}}%
\put(174.0000,43){{\PaperSRGBRasters\includegraphics[width=29.0mm]{figures/dataset-opid-saturation-panels/OPID-highlight-mask.png}}}%
{\color{black}\linethickness{.4pt}\put(174.0000,43){\framebox(29.0,11.6000){}}}%
\put(170.0000,21.23202614379085){\makebox(0,0){\rotatebox{90}{HDR-Polar1K}}}%
{\color{magenta}\linethickness{1.2pt}\put(228.7908,27.1765){\framebox(7.8431,3.1373){}}}%
{\color{magenta}\linethickness{1.2pt}\put(310.7908,27.1765){\framebox(7.8431,3.1373){}}}%
\put(188.5000,37.6){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont  DoLP}}%
\put(174.0000,25){{\PaperSRGBRasters\includegraphics[width=29.0mm]{figures/dataset-opid-saturation-panels/Ours-highlight-dolp.png}}}%
{\color{black}\linethickness{.4pt}\put(174.0000,25){\framebox(29.0,11.6000){}}}%
\put(188.5000,19.6){\makebox(0,0)[b]{\fontsize{12}{13}\selectfont  Saturation area}}%
\put(174.0000,7){{\PaperSRGBRasters\includegraphics[width=29.0mm]{figures/dataset-opid-saturation-panels/Ours-highlight-mask.png}}}%
{\color{black}\linethickness{.4pt}\put(174.0000,7){\framebox(29.0,11.6000){}}}%
\put(287.0000,3.5){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=1.5mm]{figures/hdr-polar1k-dolp-gamma-bar.png}}}%
\put(287.0000,1){\makebox(0,0)[l]{\scriptsize\(0\)}}%
\put(327.0000,1){\makebox(0,0)[r]{\scriptsize\(1\)}}%
\put(246.0000,3.5){{\PaperSRGBRasters\includegraphics[width=40.0mm,height=1.5mm]{figures/dataset-color-panels/legend-aolp.png}}}%
\put(246.0000,1){\makebox(0,0)[l]{\scriptsize\(0\)}}%
\put(286.0000,1){\makebox(0,0)[r]{\scriptsize\(\pi\)}}%
  \end{picture}%
  \endgroup%
  }%
  \par\nointerlineskip
  {\small\noindent\makebox[\textwidth][l]{\hspace{0.252668\textwidth}%
  \makebox[0pt][c]{(a) Spatial misalignment in Zhou et al.~\cite{zhou2025pidsr}}%
  \hspace{0.511052\textwidth}%
  \makebox[0pt][c]{(b) Saturation issues in Luo et al.~\cite{luo2026updem}}}\par}%
  \captionsetup{skip=2pt}%
  \caption{\textbf{Image-quality issues in existing datasets.} (a) Zhou et al. exhibit spatial misalignment across polarizer orientations, causing spurious polarization. (b) Luo et al. contain saturated regions, leading to incorrect DoLP estimates and undefined AoLP values (gray). White pixels in the masks indicate saturation. HDR-Polar1K provides aligned, unsaturated polarization images.}
  \label{fig:main-dataset-issues}
\end{figure*}


==> figures/main_scene_teaser.tex <==
\begin{minipage}{\textwidth}
\PaperSRGBRasters
\centering
\captionsetup{type=figure}
\begingroup
\setlength{\unitlength}{1mm}\fontsize{9}{10}\selectfont
\begin{picture}(174.625,84.4292)(0,0)
\put(28.7708,3.2){\makebox(0,0){RGB intensity ($s_0$)}}
\put(0.0000,21.8561){\includegraphics[width=57.5417mm]{figures/hdr-polar1k-all-scenes-s0.jpg}}
\put(87.3125,3.2){\makebox(0,0){AoLP}}
\put(58.5417,21.8561){\includegraphics[width=57.5417mm]{figures/hdr-polar1k-all-scenes-aolp.jpg}}
\put(96.0833,2.7){\includegraphics[width=18mm,height=1mm]{figures/dataset-scene-overview/aolp-bar.png}}
\put(95.5833,3.2){\makebox(0,0)[r]{\scriptsize\(0\)}}
\put(114.5833,3.2){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(145.8542,3.2){\makebox(0,0){DoLP}}
\put(117.0833,21.8561){\includegraphics[width=57.5417mm]{figures/hdr-polar1k-all-scenes-dolp.png}}
\put(154.6250,2.7){\includegraphics[width=18mm,height=1mm]{figures/hdr-polar1k-dolp-gamma-bar.png}}
\put(154.1250,3.2){\makebox(0,0)[r]{\scriptsize\(0\)}}
\put(173.1250,3.2){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(0.0000,5.5){\includegraphics[page=6,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(19.4139,5.5){\includegraphics[page=28,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(38.8278,5.5){\includegraphics[page=3,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(58.5416,5.5){\includegraphics[page=4,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(77.9555,5.5){\includegraphics[page=26,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(97.3695,5.5){\includegraphics[page=1,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(117.0833,5.5){\includegraphics[page=5,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(136.4972,5.5){\includegraphics[page=27,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\put(155.9111,5.5){\includegraphics[page=2,width=18.7139mm]{figures/main-scene-and-filter-panels.pdf}}
\end{picture}%
\endgroup%
  \caption{\textbf{HDR-Polar1K scene collection.} Our dataset provides HDR color Stokes images of 1,008 scenes, covering diverse everyday and controlled scenes. Representative examples along the bottom show an everyday scene (left) and controlled scenes with display illumination (center) and photoelasticity (right). The images contain rich textures in both color and polarization, providing informative supervision for patch-based learning of color-polarization reconstruction. AoLP and DoLP are computed from luminance Stokes images.}
\label{fig:dataset-scene-teaser}
\end{minipage}
\par\vspace{8pt}


==> figures/raw2stokes-network.tex <==
\begingroup
\definecolor{detailInk}{HTML}{263746}
\definecolor{detailBlue}{HTML}{346689}
\definecolor{detailGreen}{HTML}{477553}
\newcommand{\detailFlowY}{14}
\begin{tikzpicture}[x=0.79mm,y=0.79mm,font=\rmfamily\fontsize{9}{10}\selectfont,
 frame/.style={draw=detailBlue!80!black,line width=0.435pt,rounded corners=1.185pt},
 op/.style={draw=detailInk!85,line width=0.435pt,fill=white,rounded corners=1.185pt,align=center,inner sep=1.58pt},
 plate/.style={draw=detailInk,line width=0.435pt,minimum width=3.476mm,minimum height=12.64mm,inner sep=0pt},
 vertical/.style={rotate=90,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont},
 sum/.style={circle,draw=detailInk,line width=0.435pt,fill=white,minimum size=3.476mm,inner sep=0pt},
 arrow/.style={draw=detailInk,-{Stealth[length=0.988mm,width=0.75mm]},line width=0.474pt},
 feed/.style={arrow,draw=detailGreen!85!black},
 caption/.style={font=\rmfamily\fontsize{9}{10}\selectfont,inner sep=0pt}]
 \draw[frame,draw=detailInk!85,fill=detailBlue!2] (0,0) rectangle (59,31);
 \foreach \x/\name in {7/bone,14/btwo,29/bnine,36/bten} {
   \node[op,fill=detailBlue!2,minimum width=3.95mm,minimum height=14.22mm] (\name) at (\x,\detailFlowY) {};
   \node[vertical] at (\name.center) {RCAB};
 }
 \node[inner sep=.8pt] (group-latent) at (21.5,37) {$\mathbf h$};
 \draw[draw=detailGreen!85!black,line width=.474pt] (group-latent.south) -- (21.5,28)
   (7,28) -- (36,28);
 \foreach \block in {bone,btwo,bnine,bten}
   \draw[feed] (\block.north |- 0,28) -- (\block.north);
 \node[inner sep=0.316mm] (dots) at (21.5,\detailFlowY) {$\cdots$};
 \node[plate,fill=detailBlue!15] (tail) at (46,\detailFlowY) {};
 \node[vertical] at (tail.center) {Conv};
 \node[sum] (gadd) at (55,\detailFlowY) {$+$};
 \draw[arrow] (-3.5,\detailFlowY) -- (bone.west);
 \foreach \a/\b in {bone/btwo,btwo/dots,dots/bnine,bnine/bten,bten/tail,tail/gadd}
   \draw[arrow] (\a.east) -- (\b.west);
 \draw[arrow] (gadd.east) -- (62.5,\detailFlowY);
 \draw[arrow] (2.3,\detailFlowY) -- (2.3,3) -| (gadd.south);
 \fill[detailInk] (2.3,\detailFlowY) circle[radius=1.145pt];
 \node[caption] at (29.5,-3) {Residual group (RG)};

 \begin{scope}[xshift=7.11mm]
 \draw[frame,draw=detailInk!85,fill=detailBlue!2] (69,0) rectangle (135,40);
 \node[text=black,anchor=east,inner sep=0.79pt] (latent) at (65.5,32) {$\mathbf h$};
 \node[plate,fill=detailGreen!25,minimum width=3.16mm,minimum height=9.085mm] (proj) at (80,32) {};
 \node[vertical,font=\rmfamily\fontsize{7}{8}\selectfont] at (proj.center) {Linear};
 \node[anchor=north,inner sep=0.79pt,font=\rmfamily\fontsize{7}{8}\selectfont] at ([xshift=-1.58mm]proj.south) {$64{\to}128$};
 \draw[feed] (latent.east) -- (proj.west);
 \coordinate (x) at (65.5,\detailFlowY);
 \foreach \xx/\name/\labeltext/\colorname in {77/first/Conv/detailBlue!15,86/mod/FiLM/detailGreen!17,94/relu/ReLU/yellow!32,102/second/Conv/detailBlue!15} {
   \node[plate,fill=\colorname] (\name) at (\xx,\detailFlowY) {};
   \node[vertical] at (\name.center) {\labeltext};
 }
 \node[op,minimum height=7.9mm] (attn) at (115,\detailFlowY) {Channel\\attention};
 \node[sum] (add) at (129,\detailFlowY) {$+$};
 \coordinate (y) at (138.5,\detailFlowY);
 \draw[feed] (proj.east) -- (mod.north |- proj.east) -- (mod.north);
 \foreach \a/\b in {x/first,first/mod,mod/relu,relu/second,second/attn,attn/add,add/y}
   \draw[arrow] (\a.east) -- (\b.west);
 \draw[arrow] (73,\detailFlowY) -- (73,3) -| (add.south);
 \fill[detailInk] (73,\detailFlowY) circle[radius=1.145pt];
 \node[caption] at (102,-3) {Residual channel-attention block (RCAB)};
 \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/raw2stokes-overview.tex <==
\begingroup%
\hypersetup{linkcolor=black}%
\definecolor{rTwoInk}{HTML}{263746}%
\definecolor{rTwoBlue}{HTML}{346689}%
\definecolor{rTwoGreen}{HTML}{477553}%
\definecolor{rTwoWarm}{HTML}{9C6A32}%
\newcommand{\rTwoImageWidth}{14.22mm}%
\newcommand{\rTwoStokesStack}{%
 \begin{tikzpicture}[x=0.79mm,y=0.79mm]
  \CPFAStokesTriplet{component2}{1.8,1.8}{\rTwoImageWidth}{2}
  \CPFAStokesTriplet{component1}{0,0}{\rTwoImageWidth}{1}
  \CPFAStokesTriplet{component0}{-1.8,-1.8}{\rTwoImageWidth}{0}
 \end{tikzpicture}%
}%
\begin{tikzpicture}[x=0.79mm,y=0.79mm,font=\rmfamily\fontsize{9}{10}\selectfont,text=black,
 box/.style={draw=rTwoInk!85,line width=0.435pt,fill=white,rounded corners=1.185pt,align=center,inner sep=1.58pt,minimum height=11.85mm},
 conditioningbox/.style={box,draw=rTwoGreen!85},
 metacell/.style={draw=rTwoGreen!70,line width=0.356pt,rounded corners=0.632pt,
   minimum height=2.765mm,inner sep=0.395pt,smalltext},
 available/.style={fill=rTwoGreen!17,text=black},
 withheld/.style={fill=black!4,draw=black!30,text=black!55},
 smalltext/.style={font=\rmfamily\fontsize{9}{10}\selectfont,align=center},
 flow/.style={-{Stealth[length=0.988mm,width=0.75mm]},line width=0.474pt,draw=rTwoInk},
 condition/.style={flow,draw=rTwoGreen!85!black},
 simulationcondition/.style={flow,draw=rTwoWarm!85!black},
 image/.style={inner sep=0.198pt,draw=black,line width=0.395pt}]

 \node[inner sep=0pt,outer sep=0pt] (clean-stack) at (-8,36) {\rTwoStokesStack};
 \node[smalltext,anchor=north] at ([yshift=-0.553mm]clean-stack.south) {Clean\\color Stokes};
 \node[smalltext,draw=rTwoWarm!85,fill=rTwoWarm!4,line width=0.514pt,rounded corners=1.58pt,minimum width=18.96mm,minimum height=7.9mm,inner sep=0.79pt] (sensor) at (22,36) {Sensor\\simulation};
 \node[smalltext,draw=rTwoWarm!85,fill=rTwoWarm!4,line width=.45pt,rounded corners=1pt,inner xsep=2pt,inner ysep=1.3pt] (signal-scale) at (clean-stack.center |- 0,7) {Signal scale $\alpha$};
 \draw[simulationcondition] (signal-scale.east) -| ([xshift=-5mm]sensor.south);
 \draw[flow] (clean-stack.east) -- (sensor.west);

 \begin{scope}[xshift=-16.59mm]
 \node[smalltext,align=left,anchor=north west,inner sep=0pt] (raw-label) at (58,27.9) {Input RAW mosaic};
 \node[image] (raw) at (raw-label.center |- 0,36) {\includegraphics[width=\rTwoImageWidth]{figures/cpfa-intro-panels/noisy-raw.png}};

 \draw[flow] (sensor.east) -- (raw.west);

 \filldraw[fill=rTwoBlue!5,draw=rTwoBlue!80!black,line width=0.435pt,rounded corners=1.185pt] (98.5,22) rectangle (183.5,48) coordinate (network-corner);
 \coordinate (network-left) at (98.5,36);
 \node[smalltext,anchor=south,inner sep=0.79pt] at (141,49) {Reconstruction network};
 \filldraw[fill=rTwoBlue!10,draw=rTwoBlue!80!black,line width=0.435pt,rounded corners=1.185pt] (119.6,23) rectangle (171.8,47);
 \foreach \x/\name in {126.5/rg1,133.5/rg2,147.5/rg4,154.5/rgl} {
   \node[box,fill=rTwoBlue!2,minimum width=3.95mm,minimum height=14.22mm] (\name) at (\x,36) {};
   \node[rotate=90,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (\name.center) {RG};
 }
 \draw[flow] (rg1) -- (rg2);
 \node[inner sep=0.316mm] (ellipsis) at (140.5,36) {$\cdots$};
 \draw[flow] (rg2) -- (ellipsis.west);
 \draw[flow] (ellipsis.east) -- (rg4);
 \draw[flow] (rg4) -- (rgl);
 \newcommand{\cpfaEncodingPitch}{36.6}%
 \newcommand{\cpfaEncodingTileScale}{1.10}%
 \begin{scope}[xshift=-8.85mm,yshift=0mm]
 \draw[draw=rTwoInk!55,line width=0.435pt,rounded corners=1.185pt] (71.65,4.45) rectangle (123.05,19);
 \node[inner sep=0pt,outer sep=0pt] (spatial) at (87.07,13.55) {\resizebox{23.563mm}{!}{\input{figures/cpfa-one-hot-pattern}}};
 \foreach \dx/\labeltext in {-8.121/R,0/G,8.121/B} {
   \node[font=\rmfamily\fontsize{7}{8}\selectfont,anchor=north,inner sep=0.237pt] at ([xshift=\dx mm,yshift=-0.553mm]spatial.south) {$\labeltext$};
 }
 \node[inner sep=0pt,outer sep=0pt] (angles) at (112.768,13.55) {\resizebox{15.442mm}{!}{\input{figures/cpfa-angle-encoding}}};
 \node[font=\rmfamily\fontsize{7}{8}\selectfont,anchor=north,inner sep=0.237pt] at ([xshift=-4.06mm,yshift=-0.553mm]angles.south) {$\cos2\theta$};
 \node[font=\rmfamily\fontsize{7}{8}\selectfont,anchor=north,inner sep=0.237pt] at ([xshift=4.06mm,yshift=-0.553mm]angles.south) {$\sin2\theta$};
 \node[smalltext,anchor=north,inner sep=0pt] (encoding-label) at (97.35,2.75) {\mbox{CPFA layout encoding}};
 \coordinate (encoding-out) at (111,19);
 \end{scope}
 \foreach \x/\name/\labeltext/\platecolor in {104/stemfirst/Conv/rTwoBlue!15,110/stemrelu/ReLU/yellow!32,116/stemlast/Conv/rTwoBlue!15,162/trunkconv/Conv/rTwoBlue!15,178/outputconv/Conv/rTwoBlue!15} {
   \node[draw=rTwoInk,fill=\platecolor,line width=0.435pt,minimum width=3.476mm,minimum height=12.64mm,inner sep=0pt] (\name) at (\x,36) {};
   \node[rotate=90,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (\name.center) {\labeltext};
 }
 \foreach \name/\dims in {stemfirst/{6{\to}64},outputconv/{64{\to}9}} {
   \node[anchor=north,inner sep=0.79pt,font=\rmfamily\fontsize{7}{8}\selectfont] at (\name.south) {$\dims$};
 }
 \path (raw.east) -- coordinate[midway] (concat-center) (network-left);
 \node[circle,draw=rTwoInk,line width=0.435pt,fill=white,minimum size=3.476mm,inner sep=0pt,smalltext] (concat) at (concat-center) {C};
 \node[smalltext,anchor=south,inner sep=0.79pt] at ([yshift=1.58mm]concat.north) {Concat};
 \draw[flow] (raw.east) -- (concat.west);
 \draw[flow] (concat.east) -- (stemfirst.west);
 \draw[flow] (stemfirst.east) -- (stemrelu.west);
 \draw[flow] (stemrelu.east) -- (stemlast.west);
 \draw[flow] (stemlast.east) -- (rg1.west);
 \draw[flow] (concat.south |- encoding-out) -- (concat.south);

 \node[circle,draw=rTwoInk,fill=white,line width=0.435pt,minimum size=3.476mm,inner sep=0pt,smalltext] (add) at (168.5,36) {$+$};
 \draw[flow] (rgl.east) -- (trunkconv.west);
 \draw[flow] (trunkconv.east) -- (add.west);
 \path (stemlast.east) -- coordinate[midway] (skip-start) (rg1.west);
 \coordinate (skip-turn) at (skip-start |- 0,24);
 \draw[flow] (add.east) -- (outputconv.west);
 \end{scope}

 \node[inner sep=0pt,outer sep=0pt] (pred-stack) at (193,36) {\rTwoStokesStack};
 \draw[flow] (outputconv.east) -- (network-corner |- outputconv.east) -- node[above,smalltext,inner sep=1.58pt] {Stokes\\mapping} node[below,smalltext,inner sep=1.58pt] {Main\\Eq.~(5)} (pred-stack.west);
 \node[smalltext,anchor=north] at ([yshift=-0.553mm]pred-stack.south) {Reconstructed\\color Stokes};


 \begin{scope}[xshift=-16.59mm]
 \begin{scope}[xshift=-29.6mm,yshift=-15.01mm]
 \draw[draw=rTwoGreen!85,fill=rTwoGreen!4,line width=0.435pt,rounded corners=1.185pt] (124,-8) coordinate (encoder-left) rectangle (157,10) coordinate (encoder-corner);
 \node[smalltext,anchor=south,inner sep=0.79pt] at (140.5,11) {Metadata encoder};
 \foreach \x/\name/\labeltext/\platecolor in {130.45/mlpfirst/Linear/rTwoGreen!25,137.15/mlpreluone/ReLU/yellow!32,143.85/mlpsecond/Linear/rTwoGreen!25,150.55/mlprelutwo/ReLU/yellow!32} {
   \node[draw=rTwoInk,line width=0.435pt,fill=\platecolor,minimum width=3.16mm,minimum height=9.085mm,inner sep=0pt] (\name) at (\x,2.3) {};
   \node[rotate=90,inner sep=0pt,font=\rmfamily\fontsize{7}{8}\selectfont] at (\name.center) {\labeltext};
 }
 \foreach \name/\dims in {mlpfirst/{12{\to}64},mlpsecond/{64{\to}64}} {
   \node[anchor=north,inner sep=0.79pt,font=\rmfamily\fontsize{7}{8}\selectfont] at (\name.south) {$\dims$};
 }
 \foreach \src/\dst in {mlpfirst/mlpreluone,mlpreluone/mlpsecond,mlpsecond/mlprelutwo}
   \draw[condition] (\src.east) -- (\dst.west);
 \end{scope}
 \draw[flow] (skip-start) -- (skip-turn) -| (add.south);
 \fill[rTwoInk] (skip-start) circle[radius=1.145pt];
 \coordinate (rg-bus-center) at (140.5,17);
 \draw[draw=rTwoGreen!85!black,line width=0.474pt]
   (mlprelutwo.east) -- (encoder-corner |- mlprelutwo.east) -- node[midway,above,smalltext] {Embedding} node[midway,below,smalltext] {$\mathbf h\in\mathbb R^{64}$} (rg-bus-center |- mlprelutwo.east)
   -- (rg-bus-center);
 \foreach \name in {rg1,rg2,rg4,rgl} {
   \draw[white,draw opacity=.8,line width=1.422pt,-{Stealth[length=1.225mm,width=1.106mm]}] (\name.south |- rg-bus-center) -- (\name.south);
   \draw[condition] (\name.south |- rg-bus-center) -- (\name.south);
 }
 \draw[draw=rTwoGreen!85!black,line width=0.474pt]
   (rg1.south |- rg-bus-center) -- (rgl.south |- rg-bus-center);
 \end{scope}
 \begin{scope}[yshift=-10.823mm,xshift=-24.095mm,
   smalltext/.style={font=\rmfamily\fontsize{8}{9}\selectfont,align=center}]
 \coordinate (metadata-corner) at (73,8.9);
 \node[anchor=west,inner sep=0pt] at (23,11.5) {Sensor metadata};
 \fill[white,rounded corners=0.395pt] (23,-15.6) rectangle (73,8.9);
 \fill[rTwoGreen!6] (23,-15.6) rectangle (47,4.5);
 \fill[rTwoGreen!13] (23,4.5) rectangle (73,8.9);
 \draw[draw=rTwoGreen!65!black,line width=0.316pt,rounded corners=0.395pt] (23,-15.6) rectangle (73,8.9);
 \foreach \xx in {47,58}
   \draw[rTwoGreen!65!black,line width=0.237pt] (\xx,-15.6) -- (\xx,8.9);
 \foreach \yy in {4.5,.5,-3.5,-7.5,-11.5}
   \draw[rTwoGreen!65!black,line width=0.237pt] (23,\yy) -- (73,\yy);
 \node[smalltext] at (52.5,6.8) {Value};
 \node[smalltext] at (65.5,6.8) {Available};
 \foreach \yy/\labeltext/\value/\flag in {
   2.5/{Gain}/{$g$}/{0 / 1},
   -1.5/{Exposure time}/{$t$}/{0 / 1},
   -5.5/{Temperature}/{$T$}/{0 / 1},
   -9.5/{Quantization}/{$\Delta$}/{0 / 1},
   -13.5/{WB gains}/{$\mathbf w_{\mathrm{wb}}$}/{0 / 1}}{
  \node[smalltext,anchor=west] at (23.5,\yy) {\labeltext};
  \node[smalltext,inner sep=0pt] at (52.5,\yy) {\value};
  \node[smalltext,inner sep=0pt] at (65.5,\yy) {\flag};
 }
 \end{scope}
 \draw[simulationcondition] (metadata-corner -| sensor.south) -- node[midway,right,smalltext] {Value} (sensor.south);
 \draw[flow,draw=rTwoGreen!85!black] (metadata-corner |- mlpfirst.west) -- node[midway,above,smalltext] {Value and\\Available} node[midway,below,smalltext] {$\mathbf c\in\mathbb R^{12}$} (encoder-left |- mlpfirst.west) -- (mlpfirst.west);
\end{tikzpicture}%
\endgroup%


==> figures/reference-construction-flow.tex <==
\begingroup
\ifdefined\referenceunit\else\newlength{\referenceunit}\fi
\setlength{\referenceunit}{0.9472mm}
\def\native{figures/main-reference-construction-ball-panels}
\def\printviews{figures/supp-print-overviews}
\def\fullwidth{14}
\newcommand{\cimg}[2]{\csname ArxivImage:figures/main-reference-construction-ball-panels/#1.png\endcsname{width=#2\referenceunit}}
\newcommand{\meanimg}[1]{%
 \ifnum#1=0\includegraphics[page=1,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
 \ifnum#1=2\includegraphics[page=2,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
 \ifnum#1=5\includegraphics[page=3,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
}
\newcommand{\darkimg}[1]{%
 \ifnum#1=0\includegraphics[page=4,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
 \ifnum#1=2\includegraphics[page=5,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
 \ifnum#1=5\includegraphics[page=6,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-mean-panels.pdf}\fi%
}
\newcommand{\ctriplet}[3]{%
 \begin{scope}[shift={(#2)},sheet/.style={inner sep=0pt,outer sep=0pt}]
 \node[sheet,fill=cpfaChannelBlue!65,minimum width=13.2613mm,minimum height=11.0543mm] (#1-blue) at (1.1,1.1) {};
 \CPFAStokesPlateEdges{#1-blue}{cpfaChannelBlue}
 \node[sheet,fill=cpfaChannelGreen!65,minimum width=13.2613mm,minimum height=11.0543mm] (#1-green) at (.55,.55) {};
 \CPFAStokesPlateEdges{#1-green}{cpfaChannelGreen}
 \node[sheet] (#1) at (0,0) {\PaperSRGBRasters#3};
 \CPFAStokesPlateEdges{#1}{cpfaChannelRed}
 \end{scope}}

\begin{tikzpicture}[x=\referenceunit,y=\referenceunit,font=\fontsize{8}{8.7}\selectfont,
 image/.style={inner sep=0pt,outer sep=0pt,draw=black!65,line width=0.2898pt},
 flow/.style={-{Latex[length=1.1841mm]},line width=0.4346pt},
 small/.style={font=\fontsize{8}{8.7}\selectfont,inner sep=0pt,align=center},
 roi/.style={draw=teal!75!black,line width=0.4829pt},
 link/.style={draw=teal!75!black,line width=0.3864pt,densely dotted}]
 \foreach \i/\y in {0/39,2/18,5/-3}{
  \node[image] (back\i) at (13,\y+2.5) {\csname ArxivImage:figures/supp-print-overviews/raw-\i.png\endcsname{width=\fullwidth\referenceunit}};
  \node[image] (middle\i) at (11.1,\y+.6) {\csname ArxivImage:figures/supp-print-overviews/raw-\i.png\endcsname{width=\fullwidth\referenceunit}};
  \node[image] (raw\i) at (10.5,\y) {\csname ArxivImage:figures/supp-print-overviews/raw-\i.png\endcsname{width=\fullwidth\referenceunit}};
  \foreach \fraction in {.24,.50,.76}{\path (middle\i.north west) -- (back\i.north west) coordinate[pos=\fraction] (frame-dot);\fill (frame-dot) circle[radius=0.1545mm];}
  \coordinate (stack-center\i) at (11.75,\y+1.25);
  \node[image] (mean\i) at (38.5,\y+1.25) {\meanimg{\i}};
  \draw[flow] ([xshift=0.6631mm]back\i.east |- stack-center\i) -- (mean\i.west) node[midway,above=0.9659mm,small] {Average};
  \node[circle,draw=black!65,line width=0.4346pt,inner sep=0pt,minimum size=2.4147mm,font=\fontsize{6}{6.8}\selectfont] (subtract\i) at (55, \y+1.25) {$-$};
  \node[image] (dark\i) at (55, \y+10.5) {\darkimg{\i}};
  \draw[flow] (mean\i.east) -- (subtract\i.west);
  \draw[flow] (dark\i.south) -- (subtract\i.north);
  \draw[line width=0.4346pt] (subtract\i.east) -- (63,\y+1.25);
 }
 \foreach \y in {29.75,8.75}{
  \foreach \d in {-.85,0,.85}{\fill (11.1,\y+\d) circle[radius=0.1835mm];}
 }
 \draw[line width=0.4346pt] (63,-1.75) -- (63,40.25);
 \draw[decorate,decoration={brace,amplitude=0.5683mm},line width=0.3864pt] (2.7,-8.86)--(2.7,47.36)
  node[midway,rotate=90,anchor=south,yshift=0.9472mm,small] {6 exposures};
 \node[small,anchor=south] at (55, 56) {Calibrated dark signal\\Eq.~\eqref{eq:supp-reference-bl0-dark}};
 \node[small,anchor=south] at (11.75,48.5) {32 frames / exposure};
 \node[image] (hdr) at (80,19.25) {\includegraphics[width=\fullwidth\referenceunit]{figures/supp-print-overviews/hdr.png}};

 \draw[flow] (63,19.25) -- (hdr.west) node[midway,above=0.9659mm,small] {HDR\\fusion};
 \fill[black] (63,19.25) circle[radius=0.4346mm];
 \ctriplet{s2}{175,25.25}{\cimg{s2}{14}}
 \ctriplet{s1}{173,22.25}{\cimg{s1}{14}}
 \ctriplet{s0}{171,19.25}{\cimg{s0}{14}}
 \foreach \n/\k in {s2/2,s1/1,s0/0}{
  \draw[decorate,decoration={brace,amplitude=0.4263mm},line width=0.3381pt]
  ([xshift=-0.3789mm,yshift=0.0947mm]\n.north west) -- ([xshift=-0.0947mm,yshift=0.3789mm]\n-blue-back-nw)
  node[midway,anchor=south east,inner sep=0pt,xshift=-0.3789mm,yshift=0.2842mm,font=\fontsize{8}{8.7}\selectfont] {$s_\k$};
 }
 \node[small,draw=black!65,inner sep=0.5795mm] (down) at (102,19.25) {CPFA-aware\\downsampling\\Eq.~\eqref{eq:supp-raw-to-pgt-intensity}};
 \draw[flow] (hdr.east) -- (down.west);
 \foreach \angle/\x/\y in {0/124/28,45/141/28,90/124/11,135/141/11}{
   \ctriplet{analyzer\angle}{\x,\y}{\csname ArxivImage:figures/supp-construction-intensities/i\angle.png\endcsname{width=\fullwidth\referenceunit}}
   \node[small,anchor=south] at ([yshift=0.5795mm]analyzer\angle-blue.north) {$\theta=\angle^\circ$};
 }
 \node[small,anchor=north] at (132.5,4.1) {Color polarizer intensities $\widehat I_{c,\theta}$\\$153\times128$};
 \draw[flow] (down.east) -- (analyzer0.west |- down.east);
 \draw[flow] ([xshift=0.9659mm]analyzer45-blue-back-ne |- s0.west) -- ([xshift=-0.3864mm]s0.west)
   node[midway,above=0.9659mm,small] {Main\\Eq.~(4)};
 \node[image] (mask) at (down.center |- 0,46) {\includegraphics[page=1,width=\fullwidth\referenceunit]{figures/supp-print-overviews/supp-construction-defect-mask.pdf}};
 \node[image] (zoom) at (116,47) {\includegraphics[page=2,width=9\referenceunit]{figures/supp-construction-defect-mask.pdf}};
 \begin{scope}[shift={(zoom.center)},x=9\referenceunit,y=9\referenceunit]
  \foreach \i in {1,...,15}{
   \draw[white!45!black,line width=0.1159pt] ({\i/16-.5},-.5) -- ({\i/16-.5},.5)
                                          (-.5,{\i/16-.5}) -- (.5,{\i/16-.5});
  }
 \end{scope}
 \node[small,anchor=south] at ([yshift=0.7727mm]mask.center |- zoom.north) {Calibrated defective-pixel mask};
 \node[small,anchor=west,align=left] (pixelnote) at (123,47) {Defective\\pixels};
 \begin{scope}[shift={(zoom.north west)},x=.5625\referenceunit,y=-.5625\referenceunit]
  \draw[flow,draw=black!24,shorten >=0.3091mm] ([yshift=0.5795mm]pixelnote.west) -- (4.5,5.5);
  \draw[flow,draw=black!24] ([yshift=-0.5795mm]pixelnote.west) -- (11.5,11.5);
 \end{scope}
 \draw[flow] (mask.south) -- (down.north);
 \begin{scope}[shift={(mask.north west)},x=\fullwidth\referenceunit,y=-\fullwidth\referenceunit]
  \coordinate (roiNW) at (0.79656863,0.77818627);\coordinate (roiSE) at (0.80310458,0.78472222);
 \end{scope}
 \draw[yellow,line width=0.2898pt] (roiNW) rectangle (roiSE);
 \draw[gray,densely dotted,line width=0.3381pt] (roiNW -| roiSE) -- (zoom.north west);
 \draw[gray,densely dotted,line width=0.3381pt] (roiSE) -- (zoom.south west);
 \node[small,anchor=north] at (11.75,-10) {RAW frames};
 \node[small,anchor=north] at (38.5,-10) {Averaged RAW frames\\$2448\times2048$};
 \node[small,anchor=north] at (80,12.35) {Full-resolution\\HDR mosaic $I_{\mathrm{HDR}}$\\$2448\times2048$};
 \node[small,anchor=north] at (173,12.35) {Downsampled\\color Stokes\\$153\times128$};
\end{tikzpicture}%
\endgroup


==> figures/sensor-degradation-grid.tex <==
\begingroup
\begin{minipage}{0.82\linewidth}
\centering\fontsize{9}{10}\selectfont
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{1}
\edef\sensorpanelwidth{\the\dimexpr(\linewidth-3mm)/3\relax}
\newcommand{\sensorpanel}[1]{\csname ArxivImage:figures/sensor-degradation-panels/#1.png\endcsname{width=\sensorpanelwidth}}
\begin{tabular}{@{}c@{\hspace{1.5mm}}c@{\hspace{1.5mm}}c@{}}
\sensorpanel{reference_s0} & \sensorpanel{ideal_mosaic} & \\\noalign{\vskip.4mm}
RGB \(s_0\) & Clean mosaic (no degradation) & \\
\noalign{\vskip2mm{\color{black!12}\hrule height0.2pt}\vskip2mm}
\multicolumn{3}{@{}l@{}}{\textbf{Gain} (\(t=0.01\,\mathrm{s},\ T=40\,^{\circ}\mathrm{C}\))} \\\noalign{\vskip1mm}
\sensorpanel{gain_0} & \sensorpanel{gain_24} & \sensorpanel{gain_48} \\\noalign{\vskip.4mm}
\(g=0\,\mathrm{dB}\) & \(g=24\,\mathrm{dB}\) & \(g=48\,\mathrm{dB}\) \\
\noalign{\vskip2mm{\color{black!12}\hrule height0.2pt}\vskip2mm}
\multicolumn{3}{@{}l@{}}{\textbf{Exposure time} (\(g=24\,\mathrm{dB},\ T=50\,^{\circ}\mathrm{C}\))} \\\noalign{\vskip1mm}
\sensorpanel{exposure_001} & \sensorpanel{exposure_01} & \sensorpanel{exposure_1} \\\noalign{\vskip.4mm}
\(t=0.01\,\mathrm{s}\) & \(t=0.1\,\mathrm{s}\) & \(t=1\,\mathrm{s}\) \\
\noalign{\vskip2mm{\color{black!12}\hrule height0.2pt}\vskip2mm}
\multicolumn{3}{@{}l@{}}{\textbf{Temperature} (\(g=24\,\mathrm{dB},\ t=0.5\,\mathrm{s}\))} \\\noalign{\vskip1mm}
\sensorpanel{temperature_50} & \sensorpanel{temperature_60} & \sensorpanel{temperature_70} \\\noalign{\vskip.4mm}
\(T=50\,^{\circ}\mathrm{C}\) & \(T=60\,^{\circ}\mathrm{C}\) & \(T=70\,^{\circ}\mathrm{C}\)
\end{tabular}\par
\end{minipage}
\endgroup


==> figures/sensor-simulation-flow.tex <==
\begingroup
\newcommand{\sensorStokesTriplet}[3]{%
 \begin{scope}[shift={(#2)},sheet/.style={inner sep=0pt,outer sep=0pt}]
  \node[sheet,fill=cpfaChannelBlue!65,minimum width=17mm,minimum height=14.223mm] (#1-blue) at (1.1,1.1) {};
  \CPFAStokesPlateEdges{#1-blue}{cpfaChannelBlue}
  \node[sheet,fill=cpfaChannelGreen!65,minimum width=17mm,minimum height=14.223mm] (#1-green) at (.55,.55) {};
  \CPFAStokesPlateEdges{#1-green}{cpfaChannelGreen}
  \node[sheet] (#1) at (0,0) {\csname ArxivImage:figures/supp-sensor-flow-panels/s#3.png\endcsname{width=17mm}};
  \CPFAStokesPlateEdges{#1}{cpfaChannelRed}
 \end{scope}}

\begin{tikzpicture}[
 x=1mm, y=1mm, font=\footnotesize,
 operation/.style={draw=black!50, rounded corners=2pt, fill=white,
   align=center, minimum height=11mm, inner sep=3pt},
 parameter/.style={draw=black!40, rounded corners=2pt, fill=white,
   align=center, text width=27mm, inner sep=3pt},
 flow/.style={-{Stealth[length=2mm]}, semithick},
 control/.style={flow, dashed},
 image/.style={inner sep=.25pt, draw=black, line width=.5pt}
]
 \sensorStokesTriplet{source-two}{2.7,2.4}{2}
 \sensorStokesTriplet{source-one}{0,0}{1}
 \sensorStokesTriplet{source}{-2.7,-2.4}{0}
 \node[anchor=north, align=center, font=\footnotesize] at (0,-10.7)
   {Clean color Stokes\\image $\mathbf S$};
 \node[operation, text width=20mm, fill=blue!4] (scale) at (29,0) {\textbf{Signal scaling}\\$\alpha\mathbf S$};
 \node[operation, text width=22mm, fill=blue!4] (mosaic) at (55,0) {\textbf{CPFA sampling}\\[0.4mm]{\footnotesize\color{black!60}Main Eq.~(3)}};
 \node[operation, text width=20mm, fill=orange!7] (noise) at (85,0) {\textbf{Noise and}\\\textbf{dark signal}};
 \node[operation, text width=27mm, fill=orange!7] (output-stage) at (115,0) {\textbf{Digitization and}\\\textbf{output processing}};
 \node[image] (output) at (145,0)
   {\includegraphics[width=17mm]{figures/sensor-degradation-panels/gain_48.png}};
 \node[anchor=north, align=center, font=\footnotesize] at (145,-8)
   {Simulated\\RAW mosaic};
 \node[parameter] (alpha) at (-2.5,15) {Signal scale $\alpha$};
 \node[parameter] (conditions) at (-2.5,23) {Sensor metadata values\\$g,t,T,\mathbf w_{\mathrm{wb}},\Delta$};
 \draw[flow] (12,0) -- (scale);
 \draw[flow] (scale) -- (mosaic);
 \draw[flow] (mosaic) -- (noise);
 \draw[flow] (noise) -- (output-stage);
 \draw[flow] (output-stage) -- (output);
 \draw[control, draw=blue!40!black] (alpha.east) -- (scale.north |- alpha.east) -- (scale.north);
 \begin{scope}[on background layer]
  \node[draw=blue!40!black, fill=blue!2, rounded corners=4pt,
    inner xsep=1.7mm, inner ysep=2.7mm, fit=(scale)(mosaic),
    label={[font=\footnotesize\bfseries, text=blue!40!black]below:Clean mosaic generation}]
    (signal-stage) {};
  \node[draw=orange!60!black, fill=orange!3, rounded corners=4pt,
    inner xsep=1.7mm, inner ysep=2.7mm, fit=(noise)(output-stage),
    label={[font=\footnotesize\bfseries, text=orange!60!black]below:Sensor degradation, Eq.~{\hypersetup{linkcolor=orange!60!black}\eqref{eq:supp-sensor-model-overview}}}]
    (sensor-stage) {};
  \draw[draw=black!60, rounded corners=5pt, semithick]
    (15,-16) rectangle (132,25);
 \end{scope}
 \draw[semithick, dashed, draw=orange!60!black] (conditions.east) -- (115,23);
 \fill[orange!60!black] (85,23) circle[radius=0.45mm];
 \draw[control, draw=orange!60!black] (85,23) -- (noise.north);
 \draw[control, draw=orange!60!black] (115,23) -- (output-stage.north);
 \coordinate (parameter-baseline) at (0,10.5);
 \foreach \target/\side/\symbol in {scale/east/{\alpha},noise/west/{g,t,T},output-stage/west/{\mathbf w_{\mathrm{wb}},\Delta}}
   \node[anchor=base \side,font=\footnotesize] at (\target.north |- parameter-baseline) {$\symbol$};
\end{tikzpicture}%
\endgroup


==> figures/sensor-test-conditions-grid.tex <==
\begin{tikzpicture}[x=1mm,y=-1mm,inner sep=0pt,outer sep=0pt]
  \foreach \x/\preset/\titletext/\settings in {
    0/low/{Low-noise preset}/{0\,dB, 21\,$\mu$s, 37\,$^{\circ}$C},
    58/high/{High-noise preset}/{36\,dB, 1\,ms, 50\,$^{\circ}$C},
    116/thermal/{Thermal preset}/{24\,dB, 1\,s, 70\,$^{\circ}$C}}{
    \begin{scope}[shift={(\x,0)}]
      \node[font=\fontsize{9}{10}\selectfont\bfseries] at (27.8,0) {\titletext};
      \node[font=\fontsize{8}{9}\selectfont] at (27.8,3.6) {\settings};
      \foreach \y/\scene/\px/\py in {6/dolls/88/51,32/bird/69/24}{
        \node[anchor=north west] at (0,\y) {\csname ArxivImage:figures/sensor-test-conditions/\scene-\preset.png\endcsname{height=25mm}};
        \draw[yellow,line width=.5pt] ({25*\px/128},{\y+25*\py/128}) rectangle ({25*(\px+36)/128},{\y+25*(\py+36)/128});
        \node[anchor=north west] at (30.6,\y) {\csname ArxivImage:figures/sensor-test-conditions/\scene-\preset-crop.png\endcsname{height=25mm}};
      }
    \end{scope}
  }
\end{tikzpicture}


==> figures/supp-controlled-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.9\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.2\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.3\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.8\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.6\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.4\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.9\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.0\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.3\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.1^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.4^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.4^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.8^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.9^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.1^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.9^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.2^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.2^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.062\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.054\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.059\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.041\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.067\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.095\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.057\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.054\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.024\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.4\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.3\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(36.6\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.0\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(31.4\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.4\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.3\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.6\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.0\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.1^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.5^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.7^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.0^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(17.7^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.5^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.9^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.7^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.0^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.085\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.074\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.111\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.049\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.085\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.088\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.101\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.071\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.029\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.7\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.4\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(50.3\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.5\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.7\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(148.3\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(22.3\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.6\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.8\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.8^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.0^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.8^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.5^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.4^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.0^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.3^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.6^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.1^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.072\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.098\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.088\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.029\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.060\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.119\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.068\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.044\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.015\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-controlled-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-downsampling-tile-and-centers.tex <==
\begingroup
\definecolor{ctrRed}{HTML}{CC514B}
\definecolor{ctrGreen}{HTML}{32935B}
\definecolor{ctrBlue}{HTML}{3076B4}
\newcommand{\PolMarker}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#4,line width=.48pt] ({-#3/2},{-#3/2}) rectangle ({#3/2},{#3/2});
    \begin{scope}
      \clip ({-#3/2},{-#3/2}) rectangle ({#3/2},{#3/2});
      \begin{scope}[rotate=#5]
        \foreach \yoff in {-0.32,0,0.32} {
          \draw[#4,line width=.42pt] ({-#3},{\yoff*#3}) -- ({#3},{\yoff*#3});
        }
      \end{scope}
    \end{scope}
  \end{scope}%
}
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{8}{9}\selectfont,
  cell label/.style={inner xsep=.3mm,inner ysep=.2mm,outer sep=0pt,fill=white}]


  \node[anchor=south,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (85,34.5) {%
    \tikz[baseline=-0.55ex]{\fill[ctrRed] (0,0) circle[radius=0.85mm];}\,\text{R}\hspace{2.6mm}%
    \tikz[baseline=-0.55ex]{\fill[ctrGreen] (0,0) circle[radius=0.85mm];}\,\text{G}\hspace{2.6mm}%
    \tikz[baseline=-0.55ex]{\fill[ctrBlue] (0,0) circle[radius=0.85mm];}\,\text{B}\hspace{4.5mm}%
    \tikz[x=1mm,y=1mm,baseline=-0.95mm]{\PolMarker{0}{0}{2.2}{black!78}{0}}\,\(0^\circ\)\hspace{2.6mm}%
    \tikz[x=1mm,y=1mm,baseline=-0.95mm]{\PolMarker{0}{0}{2.2}{black!78}{45}}\,\(45^\circ\)\hspace{2.6mm}%
    \tikz[x=1mm,y=1mm,baseline=-0.95mm]{\PolMarker{0}{0}{2.2}{black!78}{90}}\,\(90^\circ\)\hspace{2.6mm}%
    \tikz[x=1mm,y=1mm,baseline=-0.95mm]{\PolMarker{0}{0}{2.2}{black!78}{135}}\,\(135^\circ\)%
  };

  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
    {\CPFASensor[width=32mm,stripe count=5,stripe width=.48bp,
      grid width=.6bp,border width=.8bp,
      red=cpfaOriginalRed!55,green=cpfaOriginalGreen!55,blue=cpfaOriginalBlue!55]};
  \foreach \row/\col/\band/\angle in {
    0/0/R/90, 0/1/R/45, 0/2/G/90, 0/3/G/45,
    1/0/R/135,1/1/R/0,  1/2/G/135,1/3/G/0,
    2/0/G/90, 2/1/G/45, 2/2/B/90, 2/3/B/45,
    3/0/G/135,3/1/G/0,  3/2/B/135,3/3/B/0} {
    \node[cell label,font=\fontsize{7}{8}\selectfont] at ({8*\col+4},{28-8*\row})
      {\(\mathrm{\band}_{\angle^\circ}\)};
  }
  \node[anchor=north,align=center] at (16,-5.8) {(a) \(4\mathord{\times}4\) CPFA tile};

  \begin{scope}[shift={(46,0)}]
    \draw[black!9,line width=.35pt,densely dashed] (0,8) -- (32,8) (0,24) -- (32,24) (8,0) -- (8,32) (24,0) -- (24,32);
    \draw[black!22,line width=.45pt] (0,16) -- (32,16) (16,0) -- (16,32);
    \draw[black!75,line width=.55pt] (0,0) rectangle (32,32);
    \foreach \tx in {0,8,16,24,32} {\draw[black!75,line width=.45pt] (\tx,0) -- (\tx,-0.9);}
    \foreach \ty in {0,8,16,24,32} {\draw[black!75,line width=.45pt] (0,\ty) -- (-0.9,\ty);}
    \node[anchor=north west,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (0,-1.5) {\(-2\)};
    \node[anchor=north east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (32,-1.5) {\(2\)};
    \node[anchor=north,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (16,-1.5) {\(x\) offset (RAW px)};
    \node[anchor=north east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.5,32) {\(-2\)};
    \node[anchor=south east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.5,0) {\(2\)};
    \node[rotate=90,anchor=south,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.7,16) {\(y\) offset (RAW px)};
    \PolMarker{4}{28}{2.2}{ctrRed}{90}
    \PolMarker{12}{28}{2.2}{ctrRed}{45}
    \PolMarker{4}{20}{2.2}{ctrRed}{135}
    \PolMarker{12}{20}{2.2}{ctrRed}{0}
    \PolMarker{12}{20}{2.2}{ctrGreen}{90}
    \PolMarker{20}{20}{2.2}{ctrGreen}{45}
    \PolMarker{12}{12}{2.2}{ctrGreen}{135}
    \PolMarker{20}{12}{2.2}{ctrGreen}{0}
    \PolMarker{20}{12}{2.2}{ctrBlue}{90}
    \PolMarker{28}{12}{2.2}{ctrBlue}{45}
    \PolMarker{20}{4}{2.2}{ctrBlue}{135}
    \PolMarker{28}{4}{2.2}{ctrBlue}{0}
    \node[anchor=north,align=center] at (16,-5.8) {(b) Box-filter sampling centers\\(center error: 2.12 RAW px)};
  \end{scope}

  \begin{scope}[shift={(92,0)}]
    \draw[black!9,line width=.35pt,densely dashed] (0,8) -- (32,8) (0,24) -- (32,24) (8,0) -- (8,32) (24,0) -- (24,32);
    \draw[black!22,line width=.45pt] (0,16) -- (32,16) (16,0) -- (16,32);
    \draw[black!75,line width=.55pt] (0,0) rectangle (32,32);
    \foreach \tx in {0,8,16,24,32} {\draw[black!75,line width=.45pt] (\tx,0) -- (\tx,-0.9);}
    \foreach \ty in {0,8,16,24,32} {\draw[black!75,line width=.45pt] (0,\ty) -- (-0.9,\ty);}
    \node[anchor=north west,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (0,-1.5) {\(-2\)};
    \node[anchor=north east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (32,-1.5) {\(2\)};
    \node[anchor=north,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (16,-1.5) {\(x\) offset (RAW px)};
    \node[anchor=north east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.5,32) {\(-2\)};
    \node[anchor=south east,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.5,0) {\(2\)};
    \node[rotate=90,anchor=south,inner sep=0pt,font=\fontsize{7}{8}\selectfont] at (-1.7,16) {\(y\) offset (RAW px)};
    \fill[black!85] (16,16) circle[radius=0.65mm];
    \node[align=center,font=\fontsize{7}{8}\selectfont] (coincide) at (16,6.8) {All 12 channels\\coincide at \((0,0)\)};
    \draw[-{Latex[length=1.2mm]},black!70,line width=.5pt] (coincide.north) -- (16,14.8);
    \node[anchor=north,align=center] at (16,-5.8) {(c) Cubic-filter sampling centers\\(center error: 0 RAW px)};
  \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/supp-equipment-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.2\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.4\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.3\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.8\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.9\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.5\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.3\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.7\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.5\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.0^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.8^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.9^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.9^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.0^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.9^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.6^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.6^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.7^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.072\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.059\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.066\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.051\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.056\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.076\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.050\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.053\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.029\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.0\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.4\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.1\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.4\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.1\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.1\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.0\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.1\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.5\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.9^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.2^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.3^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.5^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.8^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.7^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.8^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.1^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.1^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.079\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.073\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.092\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.052\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.067\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.093\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.087\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.076\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.030\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.5\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.4\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.5\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.0\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.9\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.1\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.6\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.2\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.3\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.9^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.2^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.2^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.1^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.8^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.0^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.5^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.7^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.4^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.064\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.050\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.069\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.033\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.045\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.055\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.058\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.044\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.018\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-equipment-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-everyday-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.2\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.4\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(57.6\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(17.3\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(46.0\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(36.1\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(31.1\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.3\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.5\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.8^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.6^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(17.8^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.2^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.5^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(18.3^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.9^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.6^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.5^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.079\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.070\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.081\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.062\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.074\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.099\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.067\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.067\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.040\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.6\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(31.6\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(32.8\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.2\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(34.2\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.7\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.6\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(20.7\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.7\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.7^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.4^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.7^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.0^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.4^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.7^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.0^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.1^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.3^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.091\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.107\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.108\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.068\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.080\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.095\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.078\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.089\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.037\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.9\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.1\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(20.1\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.3\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(33.3\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(22.1\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.5\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.2\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.2\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.0^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.2^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.1^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.7^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.6^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.0^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.3^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.0^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.5^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.064\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.065\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.059\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.042\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.048\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.072\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.050\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.042\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.023\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-everyday-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-filter-lens-grid.tex <==
\begin{tikzpicture}[x=1\suppFilterUnit,y=1\suppFilterUnit,font=\fontsize{8}{9}\selectfont,inner sep=0pt,outer sep=0pt]
\node at (31.606,101.900) {Box};
\node[rotate=90] at (1,82.750) {$s_0$};
\node[anchor=south west] at (4.0,66.600) {\includegraphics[page=6,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,83.100) {\includegraphics[page=23,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (25.726,73.218) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (43.518,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,66.600) {\includegraphics[page=26,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (37.448,74.521) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (43.518,66.706) rectangle ++(15.588,15.588);
\node[rotate=90] at (1,49.450) {AoLP};
\node[anchor=south west] at (4.0,33.300) {\includegraphics[page=4,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,49.800) {\includegraphics[page=21,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (25.726,39.918) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (43.518,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,33.300) {\includegraphics[page=24,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (37.448,41.221) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (43.518,33.406) rectangle ++(15.588,15.588);
\node[rotate=90] at (1,16.150) {DoLP};
\node[anchor=south west] at (4.0,0.000) {\includegraphics[page=5,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (43.41209677419355,16.500) {\includegraphics[page=22,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (25.726,6.618) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (43.518,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (43.41209677419355,0.000) {\includegraphics[page=25,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (37.448,7.921) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (43.518,0.106) rectangle ++(15.588,15.588);
\node at (87.618,101.900) {Kaiser};
\node[anchor=south west] at (60.01209677419355,66.600) {\includegraphics[page=18,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,83.100) {\includegraphics[page=35,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (81.738,73.218) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (99.530,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,66.600) {\includegraphics[page=38,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (93.460,74.521) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (99.530,66.706) rectangle ++(15.588,15.588);
\node[anchor=south west] at (60.01209677419355,33.300) {\includegraphics[page=16,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,49.800) {\includegraphics[page=33,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (81.738,39.918) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (99.530,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,33.300) {\includegraphics[page=36,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (93.460,41.221) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (99.530,33.406) rectangle ++(15.588,15.588);
\node[anchor=south west] at (60.01209677419355,0.000) {\includegraphics[page=17,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (99.4241935483871,16.500) {\includegraphics[page=34,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (81.738,6.618) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (99.530,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (99.4241935483871,0.000) {\includegraphics[page=37,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (93.460,7.921) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (99.530,0.106) rectangle ++(15.588,15.588);
\node at (143.630,101.900) {Cubic (\(B=2/3\), selected)};
\node[anchor=south west] at (116.0241935483871,66.600) {\includegraphics[page=12,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,83.100) {\includegraphics[page=29,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (137.750,73.218) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (155.542,83.206) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,66.600) {\includegraphics[page=32,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (149.472,74.521) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (155.542,66.706) rectangle ++(15.588,15.588);
\node[anchor=south west] at (116.0241935483871,33.300) {\includegraphics[page=10,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,49.800) {\includegraphics[page=27,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (137.750,39.918) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (155.542,49.906) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,33.300) {\includegraphics[page=30,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (149.472,41.221) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (155.542,33.406) rectangle ++(15.588,15.588);
\node[anchor=south west] at (116.0241935483871,0.000) {\includegraphics[page=11,width=38.8121\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\node[anchor=south west] at (155.43629032258065,16.500) {\includegraphics[page=28,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[yellow,line width=.6pt] (137.750,6.618) rectangle ++(4.477,4.477);
\draw[yellow,line width=.6pt] (155.542,16.606) rectangle ++(15.588,15.588);
\node[anchor=south west] at (155.43629032258065,0.000) {\includegraphics[page=31,width=15.800\suppFilterUnit]{figures/supp-filter-lens-panels.pdf}};
\draw[cyan,line width=.6pt] (149.472,7.921) rectangle ++(4.477,4.477);
\draw[cyan,line width=.6pt] (155.542,0.106) rectangle ++(15.588,15.588);
\path[use as bounding box] (0,0) rectangle (174,0);
\end{tikzpicture}


==> figures/supp-metal-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(33.4\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(38.1\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(158.9\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.5\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(43.9\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(65.9\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(34.7\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(36.5\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.4\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.3^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.0^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.7^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.6^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.0^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.3^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.8^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.1^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.2^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.076\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.064\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.053\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.051\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.078\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.095\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.051\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.061\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.024\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(25.9\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.9\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(28.2\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.3\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(39.9\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(32.8\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(20.2\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(26.0\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.1\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.7^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.6^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.1^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.9^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.2^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.0^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.1^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.6^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.7^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.071\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.129\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.075\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.072\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.078\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.112\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.097\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.084\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.025\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(42.8\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.1\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.8\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.9\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(30.5\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.8\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.3\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.5\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.5\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.0^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.0^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.0^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.5^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.0^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.0^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.0^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.4^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.1^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.038\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.061\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.051\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.043\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.041\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.089\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.035\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.033\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.012\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-metal-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-pandora-owl-grid.tex <==
\begingroup
\small
\begin{tikzpicture}[x=1mm,y=-1mm,inner sep=0pt,outer sep=0pt]
  \node at (53,-7.3) {Input image};
  \draw[line width=.35pt] (4,-4.3) -- (102,-4.3);
  \node at (136.2,-7.3) {PANDORA output};
  \draw[line width=.35pt] (104,-4.3) -- (168.4,-4.3);
  \node at (20,-1.3) {$s_0$};
  \node at (53,-1.3) {AoLP};
  \node at (86,-1.3) {DoLP};
  \node at (120,-1.3) {Diffuse intensity};
  \node at (153,-1.3) {Specular intensity};
  \foreach \y/\method/\row in {1/{Bilinear~\cite{maeda2019polanalyser}}/0,29/{PIDSR~\cite{zhou2025pidsr}}/1,57/Raw2Stokes/2}{
    \node[rotate=90] at (1,\y+13) {\method};
    \foreach \x [count=\col from 0] in {4,37,70,104,137}{
      \pgfmathtruncatemacro{\panel}{5*\row+\col+1}
      \begin{scope}[shift={(\x,\y)}]
        \node[anchor=north west] at (0,0) {\includegraphics[page=\panel,height=26mm]{figures/supp-print-overviews/supp-pandora-owl-panels.pdf}};
        \foreach \px/\py/\cy/\colour/\idx in {655/170/0/yellow/1,682/424/13.4/cyan/2}{
          \draw[\colour,line width=.5pt] ({\px/2048*26},{\py/2048*26}) rectangle ({(\px+128)/2048*26},{(\py+128)/2048*26});
          \pgfmathtruncatemacro{\detailpage}{2*(\panel-1)+\idx}
          \node[anchor=north west] at (18.8,\cy) {\includegraphics[page=\detailpage,width=12.6mm]{figures/supp-pandora-owl-details.pdf}};
          \draw[\colour,line width=.35pt] (18.8,\cy) rectangle (31.4,{\cy+12.6});
        }
      \end{scope}
    }
  }
  \foreach \x/\quantity/\upper in {42/aolp/\pi,75/dolp/1}{
    \node[anchor=north west] at (\x,85) {\csname ArxivImage:figures/main-real-jdd-panels/legend-\quantity.png\endcsname{width=22mm,height=1.2mm}};
    \node[anchor=north west,font=\scriptsize] at (\x,87) {$0$};
    \node[anchor=north east,font=\scriptsize] at (\x+22,87) {$\upper$};
  }
\end{tikzpicture}
\endgroup


==> figures/supp-pdir-case-grid.tex <==
\begingroup
\small
\begin{tikzpicture}[x=1mm,y=-1mm,inner sep=0pt,outer sep=0pt]
  \node at (44,-7.3) {Input image};
  \draw[line width=.35pt] (4,-4.3) -- (84,-4.3);
  \node at (127,-7.3) {PDIR output};
  \draw[line width=.35pt] (87,-4.3) -- (167,-4.3);
  \foreach \x/\title in {4/{$s_0$},31/AoLP,58/DoLP,87/Normal,114/Metallicity}{
    \node at (\x+13,-1.3) {\title};
  }
  \node[anchor=east] at (160.2,-1.3) {Rendered image};
  \begin{scope}[shift={(161,-3.1)}]
    \fill[green] (0,0) rectangle (3.2,2);
    \fill[red] (3.2,0) rectangle (6.4,2);
    \fill[cyan] (0,2) rectangle (3.2,3.6);
    \fill[magenta] (3.2,2) rectangle (6.4,3.6);
    \draw[black!55,line width=.2pt] (0,0) rectangle (6.4,3.6);
  \end{scope}
  \foreach \y/\method/\offset in {1/{Bilinear~\cite{maeda2019polanalyser}}/0,43/{PIDSR~\cite{zhou2025pidsr}}/18,85/Raw2Stokes/36}{
    \node[rotate=90] at (1,\y+19.5) {\method};
    \foreach \x [count=\col from 0] in {4,31,58,87,114,141}{
      \begin{scope}[shift={(\x,\y)}]
        \pgfmathtruncatemacro{\full}{\offset+3*\col+1}
        \node[anchor=north west] at (0,0) {\includegraphics[page=\full,width=26mm]{figures/supp-pdir-case-panels.pdf}};
        \foreach \px/\py/\dx/\colour/\idx in {190/38/0/yellow/1,372/88/13.25/cyan/2}{
          \draw[\colour,line width=.45pt] ({\px/768*26},{\py/768*26}) rectangle ({(\px+64)/768*26},{(\py+64)/768*26});
          \pgfmathtruncatemacro{\detail}{\full+\idx}
          \node[anchor=north west] at (\dx,26.4) {\includegraphics[page=\detail,width=12.75mm]{figures/supp-pdir-case-panels.pdf}};
          \draw[\colour,line width=.35pt] (\dx,26.4) rectangle ({\dx+12.75},39.15);
        }
      \end{scope}
    }
  }
  \foreach \x/\quantity/\upper in {34/aolp/\pi,61/dolp/1}{
    \node[anchor=north west] at (\x,126) {\csname ArxivImage:figures/main-real-jdd-panels/legend-\quantity.png\endcsname{width=18mm,height=1.2mm}};
    \node[anchor=north west,font=\scriptsize] at (\x,128) {$0$};
    \node[anchor=north east,font=\scriptsize] at (\x+18,128) {$\upper$};
  }
\end{tikzpicture}
\endgroup


==> figures/supp-photoelastic-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.9\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.2\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.7\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.6\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.4\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.5\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.7\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.2\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.9\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(19.0^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.3^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.4^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.7^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.6^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(18.9^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.1^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.3^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.0^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.139\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.118\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.085\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.112\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.102\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.151\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.087\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.084\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.053\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.0\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.0\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.7\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.2\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.2\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.5\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.2\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.2\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.4\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.5^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.7^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.1^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.7^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.9^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.1^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.2^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.2^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.2^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.108\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.113\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.094\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.092\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.100\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.122\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.093\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.093\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.054\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.8\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.4\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(57.0\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.0\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.7\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(28.5\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.8\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.6\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.9\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(14.4^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.0^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.9^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(13.1^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.5^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(15.7^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.3^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(12.4^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.2^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.119\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.119\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.093\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.085\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.092\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.125\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.088\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.081\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.043\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-photoelastic-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-physical-constraint-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,65.600)%
\put(19.115,64.200){\makebox(0,0){Polarizer intensities}}%
\put(2.500,42.733){\includegraphics[page=1,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(17.883,52.844){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(2.597,49.449){\framebox(5.242,5.238){}}}%
\put(25.769,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.33\)};}}%
\put(2.500,22.867){\includegraphics[page=2,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(17.883,32.978){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(2.597,29.583){\framebox(5.242,5.238){}}}%
\put(25.769,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(5.00^\circ\)};}}%
\put(2.500,3.000){\includegraphics[page=3,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(17.883,13.111){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(2.597,9.716){\framebox(5.242,5.238){}}}%
\put(25.769,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.015\)};}}%
\put(53.145,64.200){\makebox(0,0){Direct Stokes output}}%
\put(36.530,42.733){\includegraphics[page=4,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(51.913,52.844){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(36.627,49.449){\framebox(5.242,5.238){}}}%
\put(59.799,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.31\)};}}%
\put(36.530,22.867){\includegraphics[page=5,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(51.913,32.978){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(36.627,29.583){\framebox(5.242,5.238){}}}%
\put(59.799,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(4.67^\circ\)};}}%
\put(36.530,3.000){\includegraphics[page=6,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(51.913,13.111){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(36.627,9.716){\framebox(5.242,5.238){}}}%
\put(59.799,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.015\)};}}%
\put(87.175,64.200){\makebox(0,0){NeSpoF-style}}%
\put(70.560,42.733){\includegraphics[page=7,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(85.943,52.844){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(70.657,49.449){\framebox(5.242,5.238){}}}%
\put(93.829,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.40\)};}}%
\put(70.560,22.867){\includegraphics[page=8,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(85.943,32.978){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(70.657,29.583){\framebox(5.242,5.238){}}}%
\put(93.829,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(6.50^\circ\)};}}%
\put(70.560,3.000){\includegraphics[page=9,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(85.943,13.111){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(70.657,9.716){\framebox(5.242,5.238){}}}%
\put(93.829,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.017\)};}}%
\put(121.205,64.200){\makebox(0,0){Ours}}%
\put(104.590,42.733){\includegraphics[page=10,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(119.973,52.844){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(104.687,49.449){\framebox(5.242,5.238){}}}%
\put(127.859,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.30\)};}}%
\put(104.590,22.867){\includegraphics[page=11,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(119.973,32.978){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(104.687,29.583){\framebox(5.242,5.238){}}}%
\put(127.859,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(4.27^\circ\)};}}%
\put(104.590,3.000){\includegraphics[page=12,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(119.973,13.111){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(104.687,9.716){\framebox(5.242,5.238){}}}%
\put(127.859,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.013\)};}}%
\put(155.235,64.200){\makebox(0,0){GT}}%
\put(138.620,42.733){\includegraphics[page=13,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(154.003,52.844){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(138.717,49.449){\framebox(5.242,5.238){}}}%
\put(138.620,22.867){\includegraphics[page=14,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(154.003,32.978){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(138.717,29.583){\framebox(5.242,5.238){}}}%
\put(138.620,3.000){\includegraphics[page=15,width=33.23mm]{figures/supp-physical-constraint-details.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(154.003,13.111){\framebox(5.242,5.238){}}}%
{\color{cyan}\linethickness{.55pt}\put(138.717,9.716){\framebox(5.242,5.238){}}}%
\put(1,52.466){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(1,32.600){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(172.050,22.867){\rotatebox{90}{\includegraphics[page=74,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,24.367){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,40.833){\makebox(0,0)[l]{\(\pi\)}}%
\put(1,12.733){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(172.050,3.000){\rotatebox{90}{\includegraphics[page=43,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,4.500){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,20.967){\makebox(0,0)[l]{\(1\)}}%
\end{picture}%
\endgroup%


==> figures/supp-real-131839-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8938,173.1493){\framebox(1.7320,1.7320){}}}
\put(36.1258,174.0154){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(13.3693,179.3846){\framebox(1.7320,1.7320){}}}
\put(15.6013,180.2507){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(54.7647,168.9925){\framebox(1.7320,1.7320){}}}
\put(56.9967,169.8585){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8938,128.2093){\framebox(1.7320,1.7320){}}}
\put(36.1258,129.0754){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(13.3693,134.4446){\framebox(1.7320,1.7320){}}}
\put(15.6013,135.3107){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(54.7647,124.0525){\framebox(1.7320,1.7320){}}}
\put(56.9967,124.9185){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=1,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8938,83.2693){\framebox(1.7320,1.7320){}}}
\put(36.1258,84.1354){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(13.3693,89.5046){\framebox(1.7320,1.7320){}}}
\put(15.6013,90.3707){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(54.7647,79.1125){\framebox(1.7320,1.7320){}}}
\put(56.9967,79.9785){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=34,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8938,173.1493){\framebox(1.7320,1.7320){}}}
\put(90.1258,174.0154){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(67.3693,179.3846){\framebox(1.7320,1.7320){}}}
\put(69.6013,180.2507){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(108.7647,168.9925){\framebox(1.7320,1.7320){}}}
\put(110.9967,169.8585){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=26,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8938,128.2093){\framebox(1.7320,1.7320){}}}
\put(90.1258,129.0754){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(67.3693,134.4446){\framebox(1.7320,1.7320){}}}
\put(69.6013,135.3107){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(108.7647,124.0525){\framebox(1.7320,1.7320){}}}
\put(110.9967,124.9185){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=30,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8938,83.2693){\framebox(1.7320,1.7320){}}}
\put(90.1258,84.1354){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(67.3693,89.5046){\framebox(1.7320,1.7320){}}}
\put(69.6013,90.3707){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(108.7647,79.1125){\framebox(1.7320,1.7320){}}}
\put(110.9967,79.9785){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=31,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=23,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=27,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=32,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=24,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=28,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=33,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=25,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=29,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8938,173.1493){\framebox(1.7320,1.7320){}}}
\put(144.1258,174.0154){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(121.3693,179.3846){\framebox(1.7320,1.7320){}}}
\put(123.6013,180.2507){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(162.7647,168.9925){\framebox(1.7320,1.7320){}}}
\put(164.9967,169.8585){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8938,128.2093){\framebox(1.7320,1.7320){}}}
\put(144.1258,129.0754){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(121.3693,134.4446){\framebox(1.7320,1.7320){}}}
\put(123.6013,135.3107){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(162.7647,124.0525){\framebox(1.7320,1.7320){}}}
\put(164.9967,124.9185){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8938,83.2693){\framebox(1.7320,1.7320){}}}
\put(144.1258,84.1354){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(121.3693,89.5046){\framebox(1.7320,1.7320){}}}
\put(123.6013,90.3707){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(162.7647,79.1125){\framebox(1.7320,1.7320){}}}
\put(164.9967,79.9785){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-131839-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-150332-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=4,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(24.7141,182.5889){\framebox(1.7320,1.7320){}}}
\put(26.9461,183.4549){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.1969,171.1575){\framebox(1.7320,1.7320){}}}
\put(36.4289,172.0235){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(13.1528,162.5840){\framebox(1.7320,1.7320){}}}
\put(15.3848,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=62,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(24.7141,137.6489){\framebox(1.7320,1.7320){}}}
\put(26.9461,138.5149){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.1969,126.2175){\framebox(1.7320,1.7320){}}}
\put(36.4289,127.0835){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(13.1528,117.6440){\framebox(1.7320,1.7320){}}}
\put(15.3848,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=3,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(24.7141,92.7089){\framebox(1.7320,1.7320){}}}
\put(26.9461,93.5749){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.1969,81.2775){\framebox(1.7320,1.7320){}}}
\put(36.4289,82.1435){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(13.1528,72.7040){\framebox(1.7320,1.7320){}}}
\put(15.3848,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=59,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=63,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=60,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=61,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=65,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(78.7141,182.5889){\framebox(1.7320,1.7320){}}}
\put(80.9461,183.4549){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.1969,171.1575){\framebox(1.7320,1.7320){}}}
\put(90.4289,172.0235){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(67.1528,162.5840){\framebox(1.7320,1.7320){}}}
\put(69.3848,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=74,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(78.7141,137.6489){\framebox(1.7320,1.7320){}}}
\put(80.9461,138.5149){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.1969,126.2175){\framebox(1.7320,1.7320){}}}
\put(90.4289,127.0835){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(67.1528,117.6440){\framebox(1.7320,1.7320){}}}
\put(69.3848,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=4,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(78.7141,92.7089){\framebox(1.7320,1.7320){}}}
\put(80.9461,93.5749){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.1969,81.2775){\framebox(1.7320,1.7320){}}}
\put(90.4289,82.1435){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(67.1528,72.7040){\framebox(1.7320,1.7320){}}}
\put(69.3848,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=71,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=75,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=72,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=76,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=73,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=77,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=8,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(132.7141,182.5889){\framebox(1.7320,1.7320){}}}
\put(134.9461,183.4549){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.1969,171.1575){\framebox(1.7320,1.7320){}}}
\put(144.4289,172.0235){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(121.1528,162.5840){\framebox(1.7320,1.7320){}}}
\put(123.3848,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(132.7141,137.6489){\framebox(1.7320,1.7320){}}}
\put(134.9461,138.5149){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.1969,126.2175){\framebox(1.7320,1.7320){}}}
\put(144.4289,127.0835){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(121.1528,117.6440){\framebox(1.7320,1.7320){}}}
\put(123.3848,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(132.7141,92.7089){\framebox(1.7320,1.7320){}}}
\put(134.9461,93.5749){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.1969,81.2775){\framebox(1.7320,1.7320){}}}
\put(144.4289,82.1435){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(121.1528,72.7040){\framebox(1.7320,1.7320){}}}
\put(123.3848,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-150332-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-161258-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=16,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.5090,153.9672){\framebox(1.7320,1.7320){}}}
\put(55.7410,154.8332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(25.4502,173.1060){\framebox(1.7320,1.7320){}}}
\put(27.6822,173.9721){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(22.3325,157.5178){\framebox(1.7320,1.7320){}}}
\put(24.5645,158.3838){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=86,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.5090,109.0272){\framebox(1.7320,1.7320){}}}
\put(55.7410,109.8932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(25.4502,128.1660){\framebox(1.7320,1.7320){}}}
\put(27.6822,129.0321){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(22.3325,112.5778){\framebox(1.7320,1.7320){}}}
\put(24.5645,113.4438){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=5,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.5090,64.0872){\framebox(1.7320,1.7320){}}}
\put(55.7410,64.9532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(25.4502,83.2260){\framebox(1.7320,1.7320){}}}
\put(27.6822,84.0921){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(22.3325,67.6378){\framebox(1.7320,1.7320){}}}
\put(24.5645,68.5038){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=83,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=87,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=84,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=88,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=85,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=89,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.5090,153.9672){\framebox(1.7320,1.7320){}}}
\put(109.7410,154.8332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(79.4502,173.1060){\framebox(1.7320,1.7320){}}}
\put(81.6822,173.9721){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(76.3325,157.5178){\framebox(1.7320,1.7320){}}}
\put(78.5645,158.3838){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=98,width=53.0mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.5090,109.0272){\framebox(1.7320,1.7320){}}}
\put(109.7410,109.8932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(79.4502,128.1660){\framebox(1.7320,1.7320){}}}
\put(81.6822,129.0321){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(76.3325,112.5778){\framebox(1.7320,1.7320){}}}
\put(78.5645,113.4438){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=7,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.5090,64.0872){\framebox(1.7320,1.7320){}}}
\put(109.7410,64.9532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(79.4502,83.2260){\framebox(1.7320,1.7320){}}}
\put(81.6822,84.0921){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(76.3325,67.6378){\framebox(1.7320,1.7320){}}}
\put(78.5645,68.5038){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=95,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=99,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=96,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=97,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=101,width=17.3333mm]{figures/real-capture-shared-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=20,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.5090,153.9672){\framebox(1.7320,1.7320){}}}
\put(163.7410,154.8332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(133.4502,173.1060){\framebox(1.7320,1.7320){}}}
\put(135.6822,173.9721){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(130.3325,157.5178){\framebox(1.7320,1.7320){}}}
\put(132.5645,158.3838){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.5090,109.0272){\framebox(1.7320,1.7320){}}}
\put(163.7410,109.8932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(133.4502,128.1660){\framebox(1.7320,1.7320){}}}
\put(135.6822,129.0321){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(130.3325,112.5778){\framebox(1.7320,1.7320){}}}
\put(132.5645,113.4438){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.5090,64.0872){\framebox(1.7320,1.7320){}}}
\put(163.7410,64.9532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(133.4502,83.2260){\framebox(1.7320,1.7320){}}}
\put(135.6822,84.0921){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(130.3325,67.6378){\framebox(1.7320,1.7320){}}}
\put(132.5645,68.5038){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-161258-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-172815-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=28,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(23.7614,180.7270){\framebox(1.7320,1.7320){}}}
\put(25.9935,181.5930){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.7721,167.4770){\framebox(1.7320,1.7320){}}}
\put(34.0041,168.3430){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(48.7026,167.8234){\framebox(1.7320,1.7320){}}}
\put(50.9346,168.6894){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(23.7614,135.7870){\framebox(1.7320,1.7320){}}}
\put(25.9935,136.6530){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.7721,122.5370){\framebox(1.7320,1.7320){}}}
\put(34.0041,123.4030){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(48.7026,122.8834){\framebox(1.7320,1.7320){}}}
\put(50.9346,123.7494){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(23.7614,90.8470){\framebox(1.7320,1.7320){}}}
\put(25.9935,91.7130){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.7721,77.5970){\framebox(1.7320,1.7320){}}}
\put(34.0041,78.4630){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(48.7026,77.9434){\framebox(1.7320,1.7320){}}}
\put(50.9346,78.8094){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=25,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=26,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=36,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(77.7614,180.7270){\framebox(1.7320,1.7320){}}}
\put(79.9935,181.5930){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.7721,167.4770){\framebox(1.7320,1.7320){}}}
\put(88.0041,168.3430){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(102.7026,167.8234){\framebox(1.7320,1.7320){}}}
\put(104.9346,168.6894){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=30,width=53.0mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(77.7614,135.7870){\framebox(1.7320,1.7320){}}}
\put(79.9935,136.6530){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.7721,122.5370){\framebox(1.7320,1.7320){}}}
\put(88.0041,123.4030){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(102.7026,122.8834){\framebox(1.7320,1.7320){}}}
\put(104.9346,123.7494){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=34,width=53.0mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(77.7614,90.8470){\framebox(1.7320,1.7320){}}}
\put(79.9935,91.7130){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.7721,77.5970){\framebox(1.7320,1.7320){}}}
\put(88.0041,78.4630){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(102.7026,77.9434){\framebox(1.7320,1.7320){}}}
\put(104.9346,78.8094){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=34,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=28,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=32,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(131.7614,180.7270){\framebox(1.7320,1.7320){}}}
\put(133.9935,181.5930){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.7721,167.4770){\framebox(1.7320,1.7320){}}}
\put(142.0041,168.3430){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(156.7026,167.8234){\framebox(1.7320,1.7320){}}}
\put(158.9346,168.6894){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=18,width=53.0mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(131.7614,135.7870){\framebox(1.7320,1.7320){}}}
\put(133.9935,136.6530){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.7721,122.5370){\framebox(1.7320,1.7320){}}}
\put(142.0041,123.4030){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(156.7026,122.8834){\framebox(1.7320,1.7320){}}}
\put(158.9346,123.7494){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=22,width=53.0mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(131.7614,90.8470){\framebox(1.7320,1.7320){}}}
\put(133.9935,91.7130){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.7721,77.5970){\framebox(1.7320,1.7320){}}}
\put(142.0041,78.4630){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(156.7026,77.9434){\framebox(1.7320,1.7320){}}}
\put(158.9346,78.8094){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=30,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=16,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=20,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-172815-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-real-172815-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=14,width=44.3399mm,height=1mm]{figures/supp-real-172815-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-173242-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=40,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(15.5776,168.4296){\framebox(1.7320,1.7320){}}}
\put(17.8096,169.2956){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.4215,176.0721){\framebox(1.7320,1.7320){}}}
\put(34.6536,176.9381){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(52.9894,180.4239){\framebox(1.7320,1.7320){}}}
\put(55.2214,181.2899){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(15.5776,123.4896){\framebox(1.7320,1.7320){}}}
\put(17.8096,124.3556){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.4215,131.1321){\framebox(1.7320,1.7320){}}}
\put(34.6536,131.9981){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(52.9894,135.4839){\framebox(1.7320,1.7320){}}}
\put(55.2214,136.3499){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=9,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(15.5776,78.5496){\framebox(1.7320,1.7320){}}}
\put(17.8096,79.4156){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.4215,86.1921){\framebox(1.7320,1.7320){}}}
\put(34.6536,87.0581){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(52.9894,90.5439){\framebox(1.7320,1.7320){}}}
\put(55.2214,91.4099){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=37,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=38,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(43.6667,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=39,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=48,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(69.5776,168.4296){\framebox(1.7320,1.7320){}}}
\put(71.8096,169.2956){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.4215,176.0721){\framebox(1.7320,1.7320){}}}
\put(88.6536,176.9381){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(106.9894,180.4239){\framebox(1.7320,1.7320){}}}
\put(109.2214,181.2899){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(69.5776,123.4896){\framebox(1.7320,1.7320){}}}
\put(71.8096,124.3556){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.4215,131.1321){\framebox(1.7320,1.7320){}}}
\put(88.6536,131.9981){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(106.9894,135.4839){\framebox(1.7320,1.7320){}}}
\put(109.2214,136.3499){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=10,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(69.5776,78.5496){\framebox(1.7320,1.7320){}}}
\put(71.8096,79.4156){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.4215,86.1921){\framebox(1.7320,1.7320){}}}
\put(88.6536,87.0581){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(106.9894,90.5439){\framebox(1.7320,1.7320){}}}
\put(109.2214,91.4099){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=45,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=46,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(97.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=47,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-173242-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=44,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(123.5776,168.4296){\framebox(1.7320,1.7320){}}}
\put(125.8096,169.2956){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.4215,176.0721){\framebox(1.7320,1.7320){}}}
\put(142.6536,176.9381){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(160.9894,180.4239){\framebox(1.7320,1.7320){}}}
\put(163.2214,181.2899){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(123.5776,123.4896){\framebox(1.7320,1.7320){}}}
\put(125.8096,124.3556){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.4215,131.1321){\framebox(1.7320,1.7320){}}}
\put(142.6536,131.9981){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(160.9894,135.4839){\framebox(1.7320,1.7320){}}}
\put(163.2214,136.3499){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(123.5776,78.5496){\framebox(1.7320,1.7320){}}}
\put(125.8096,79.4156){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.4215,86.1921){\framebox(1.7320,1.7320){}}}
\put(142.6536,87.0581){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(160.9894,90.5439){\framebox(1.7320,1.7320){}}}
\put(163.2214,91.4099){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=41,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=42,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(151.6667,19.25){\includegraphics[page=4,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=43,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-173242-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-175200-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=52,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8995,181.3765){\framebox(1.7320,1.7320){}}}
\put(24.1315,182.2425){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.1617,182.9352){\framebox(1.7320,1.7320){}}}
\put(34.3938,183.8012){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(37.9208,166.8708){\framebox(1.7320,1.7320){}}}
\put(40.1528,167.7368){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8995,136.4365){\framebox(1.7320,1.7320){}}}
\put(24.1315,137.3025){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.1617,137.9952){\framebox(1.7320,1.7320){}}}
\put(34.3938,138.8612){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(37.9208,121.9308){\framebox(1.7320,1.7320){}}}
\put(40.1528,122.7968){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=11,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8995,91.4965){\framebox(1.7320,1.7320){}}}
\put(24.1315,92.3625){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.1617,93.0552){\framebox(1.7320,1.7320){}}}
\put(34.3938,93.9212){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(37.9208,76.9908){\framebox(1.7320,1.7320){}}}
\put(40.1528,77.8568){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=49,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=50,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(43.6667,19.25){\includegraphics[page=8,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=51,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=60,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8995,181.3765){\framebox(1.7320,1.7320){}}}
\put(78.1315,182.2425){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.1617,182.9352){\framebox(1.7320,1.7320){}}}
\put(88.3938,183.8012){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(91.9208,166.8708){\framebox(1.7320,1.7320){}}}
\put(94.1528,167.7368){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8995,136.4365){\framebox(1.7320,1.7320){}}}
\put(78.1315,137.3025){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.1617,137.9952){\framebox(1.7320,1.7320){}}}
\put(88.3938,138.8612){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(91.9208,121.9308){\framebox(1.7320,1.7320){}}}
\put(94.1528,122.7968){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=12,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8995,91.4965){\framebox(1.7320,1.7320){}}}
\put(78.1315,92.3625){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.1617,93.0552){\framebox(1.7320,1.7320){}}}
\put(88.3938,93.9212){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(91.9208,76.9908){\framebox(1.7320,1.7320){}}}
\put(94.1528,77.8568){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=57,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=58,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(97.6667,19.25){\includegraphics[page=12,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=59,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-175200-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=56,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8995,181.3765){\framebox(1.7320,1.7320){}}}
\put(132.1315,182.2425){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.1617,182.9352){\framebox(1.7320,1.7320){}}}
\put(142.3938,183.8012){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(145.9208,166.8708){\framebox(1.7320,1.7320){}}}
\put(148.1528,167.7368){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8995,136.4365){\framebox(1.7320,1.7320){}}}
\put(132.1315,137.3025){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.1617,137.9952){\framebox(1.7320,1.7320){}}}
\put(142.3938,138.8612){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(145.9208,121.9308){\framebox(1.7320,1.7320){}}}
\put(148.1528,122.7968){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8995,91.4965){\framebox(1.7320,1.7320){}}}
\put(132.1315,92.3625){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.1617,93.0552){\framebox(1.7320,1.7320){}}}
\put(142.3938,93.9212){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(145.9208,76.9908){\framebox(1.7320,1.7320){}}}
\put(148.1528,77.8568){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=53,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=54,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
\put(151.6667,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-region-updates.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=55,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-175200-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-181302-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=64,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.5458,183.8013){\framebox(1.7320,1.7320){}}}
\put(46.7778,184.6673){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.3783,171.5039){\framebox(1.7320,1.7320){}}}
\put(34.6103,172.3699){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(19.1283,162.5840){\framebox(1.7320,1.7320){}}}
\put(21.3603,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.5458,138.8613){\framebox(1.7320,1.7320){}}}
\put(46.7778,139.7273){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.3783,126.5639){\framebox(1.7320,1.7320){}}}
\put(34.6103,127.4299){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(19.1283,117.6440){\framebox(1.7320,1.7320){}}}
\put(21.3603,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=13,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.5458,93.9213){\framebox(1.7320,1.7320){}}}
\put(46.7778,94.7873){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(32.3783,81.6239){\framebox(1.7320,1.7320){}}}
\put(34.6103,82.4899){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(19.1283,72.7040){\framebox(1.7320,1.7320){}}}
\put(21.3603,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=61,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=62,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=63,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=72,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.5458,183.8013){\framebox(1.7320,1.7320){}}}
\put(100.7778,184.6673){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.3783,171.5039){\framebox(1.7320,1.7320){}}}
\put(88.6103,172.3699){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(73.1283,162.5840){\framebox(1.7320,1.7320){}}}
\put(75.3603,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.5458,138.8613){\framebox(1.7320,1.7320){}}}
\put(100.7778,139.7273){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.3783,126.5639){\framebox(1.7320,1.7320){}}}
\put(88.6103,127.4299){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(73.1283,117.6440){\framebox(1.7320,1.7320){}}}
\put(75.3603,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=14,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.5458,93.9213){\framebox(1.7320,1.7320){}}}
\put(100.7778,94.7873){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(86.3783,81.6239){\framebox(1.7320,1.7320){}}}
\put(88.6103,82.4899){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(73.1283,72.7040){\framebox(1.7320,1.7320){}}}
\put(75.3603,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=69,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=70,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=71,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-181302-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=68,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.5458,183.8013){\framebox(1.7320,1.7320){}}}
\put(154.7778,184.6673){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.3783,171.5039){\framebox(1.7320,1.7320){}}}
\put(142.6103,172.3699){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(127.1283,162.5840){\framebox(1.7320,1.7320){}}}
\put(129.3603,163.4500){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.5458,138.8613){\framebox(1.7320,1.7320){}}}
\put(154.7778,139.7273){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.3783,126.5639){\framebox(1.7320,1.7320){}}}
\put(142.6103,127.4299){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(127.1283,117.6440){\framebox(1.7320,1.7320){}}}
\put(129.3603,118.5100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.5458,93.9213){\framebox(1.7320,1.7320){}}}
\put(154.7778,94.7873){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(140.3783,81.6239){\framebox(1.7320,1.7320){}}}
\put(142.6103,82.4899){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(127.1283,72.7040){\framebox(1.7320,1.7320){}}}
\put(129.3603,73.5700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=65,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=66,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=67,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-181302-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-184426-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(27.6585,180.4672){\framebox(1.7320,1.7320){}}}
\put(29.8905,181.3332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(45.9530,173.1926){\framebox(1.7320,1.7320){}}}
\put(48.1850,174.0587){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(34.7165,160.6571){\framebox(1.7320,1.7320){}}}
\put(36.9485,161.5231){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(27.6585,135.5272){\framebox(1.7320,1.7320){}}}
\put(29.8905,136.3932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(45.9530,128.2526){\framebox(1.7320,1.7320){}}}
\put(48.1850,129.1187){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(34.7165,115.7171){\framebox(1.7320,1.7320){}}}
\put(36.9485,116.5831){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(27.6585,90.5872){\framebox(1.7320,1.7320){}}}
\put(29.8905,91.4532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(45.9530,83.3126){\framebox(1.7320,1.7320){}}}
\put(48.1850,84.1787){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(34.7165,70.7771){\framebox(1.7320,1.7320){}}}
\put(36.9485,71.6431){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=36,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(81.6585,180.4672){\framebox(1.7320,1.7320){}}}
\put(83.8905,181.3332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(99.9530,173.1926){\framebox(1.7320,1.7320){}}}
\put(102.1850,174.0587){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(88.7165,160.6571){\framebox(1.7320,1.7320){}}}
\put(90.9485,161.5231){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=28,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(81.6585,135.5272){\framebox(1.7320,1.7320){}}}
\put(83.8905,136.3932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(99.9530,128.2526){\framebox(1.7320,1.7320){}}}
\put(102.1850,129.1187){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(88.7165,115.7171){\framebox(1.7320,1.7320){}}}
\put(90.9485,116.5831){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=32,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(81.6585,90.5872){\framebox(1.7320,1.7320){}}}
\put(83.8905,91.4532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(99.9530,83.3126){\framebox(1.7320,1.7320){}}}
\put(102.1850,84.1787){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(88.7165,70.7771){\framebox(1.7320,1.7320){}}}
\put(90.9485,71.6431){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=25,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=34,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=26,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=30,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Raw2Stokes}}
\put(116.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(135.6585,180.4672){\framebox(1.7320,1.7320){}}}
\put(137.8905,181.3332){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(153.9530,173.1926){\framebox(1.7320,1.7320){}}}
\put(156.1850,174.0587){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(142.7165,160.6571){\framebox(1.7320,1.7320){}}}
\put(144.9485,161.5231){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(135.6585,135.5272){\framebox(1.7320,1.7320){}}}
\put(137.8905,136.3932){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(153.9530,128.2526){\framebox(1.7320,1.7320){}}}
\put(156.1850,129.1187){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(142.7165,115.7171){\framebox(1.7320,1.7320){}}}
\put(144.9485,116.5831){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=20,width=53.0mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(135.6585,90.5872){\framebox(1.7320,1.7320){}}}
\put(137.8905,91.4532){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(153.9530,83.3126){\framebox(1.7320,1.7320){}}}
\put(156.1850,84.1787){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(142.7165,70.7771){\framebox(1.7320,1.7320){}}}
\put(144.9485,71.6431){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-184426-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[width=44.3399mm,height=1mm]{figures/main-real-jdd-panels/legend-aolp.png}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=14,width=44.3399mm,height=1mm]{figures/supp-real-172815-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-185141-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.9788,173.1926){\framebox(1.7320,1.7320){}}}
\put(47.2108,174.0587){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(16.3570,162.8871){\framebox(1.7320,1.7320){}}}
\put(18.5891,163.7531){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(15.4477,167.0440){\framebox(1.7320,1.7320){}}}
\put(17.6797,167.9100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.9788,128.2526){\framebox(1.7320,1.7320){}}}
\put(47.2108,129.1187){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(16.3570,117.9471){\framebox(1.7320,1.7320){}}}
\put(18.5891,118.8131){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(15.4477,122.1040){\framebox(1.7320,1.7320){}}}
\put(17.6797,122.9700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=18,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(44.9788,83.3126){\framebox(1.7320,1.7320){}}}
\put(47.2108,84.1787){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(16.3570,73.0071){\framebox(1.7320,1.7320){}}}
\put(18.5891,73.8731){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(15.4477,77.1640){\framebox(1.7320,1.7320){}}}
\put(17.6797,78.0300){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=16,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-real-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.9788,173.1926){\framebox(1.7320,1.7320){}}}
\put(101.2108,174.0587){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(70.3570,162.8871){\framebox(1.7320,1.7320){}}}
\put(72.5891,163.7531){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(69.4477,167.0440){\framebox(1.7320,1.7320){}}}
\put(71.6797,167.9100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.9788,128.2526){\framebox(1.7320,1.7320){}}}
\put(101.2108,129.1187){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(70.3570,117.9471){\framebox(1.7320,1.7320){}}}
\put(72.5891,118.8131){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(69.4477,122.1040){\framebox(1.7320,1.7320){}}}
\put(71.6797,122.9700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=20,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(98.9788,83.3126){\framebox(1.7320,1.7320){}}}
\put(101.2108,84.1787){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(70.3570,73.0071){\framebox(1.7320,1.7320){}}}
\put(72.5891,73.8731){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(69.4477,77.1640){\framebox(1.7320,1.7320){}}}
\put(71.6797,78.0300){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-185141-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.9788,173.1926){\framebox(1.7320,1.7320){}}}
\put(155.2108,174.0587){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(124.3570,162.8871){\framebox(1.7320,1.7320){}}}
\put(126.5891,163.7531){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(123.4477,167.0440){\framebox(1.7320,1.7320){}}}
\put(125.6797,167.9100){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.9788,128.2526){\framebox(1.7320,1.7320){}}}
\put(155.2108,129.1187){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(124.3570,117.9471){\framebox(1.7320,1.7320){}}}
\put(126.5891,118.8131){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(123.4477,122.1040){\framebox(1.7320,1.7320){}}}
\put(125.6797,122.9700){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(152.9788,83.3126){\framebox(1.7320,1.7320){}}}
\put(155.2108,84.1787){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(124.3570,73.0071){\framebox(1.7320,1.7320){}}}
\put(126.5891,73.8731){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(123.4477,77.1640){\framebox(1.7320,1.7320){}}}
\put(125.6797,78.0300){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-185141-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-190013-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(40.0858,180.4239){\framebox(1.7320,1.7320){}}}
\put(42.3178,181.2899){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.5825,158.0374){\framebox(1.7320,1.7320){}}}
\put(37.8145,158.9034){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(25.8399,181.4631){\framebox(1.7320,1.7320){}}}
\put(28.0719,182.3291){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(40.0858,135.4839){\framebox(1.7320,1.7320){}}}
\put(42.3178,136.3499){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.5825,113.0974){\framebox(1.7320,1.7320){}}}
\put(37.8145,113.9634){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(25.8399,136.5231){\framebox(1.7320,1.7320){}}}
\put(28.0719,137.3891){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=24,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(40.0858,90.5439){\framebox(1.7320,1.7320){}}}
\put(42.3178,91.4099){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.5825,68.1574){\framebox(1.7320,1.7320){}}}
\put(37.8145,69.0234){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(25.8399,91.5831){\framebox(1.7320,1.7320){}}}
\put(28.0719,92.4491){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-real-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(94.0858,180.4239){\framebox(1.7320,1.7320){}}}
\put(96.3178,181.2899){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.5825,158.0374){\framebox(1.7320,1.7320){}}}
\put(91.8145,158.9034){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(79.8399,181.4631){\framebox(1.7320,1.7320){}}}
\put(82.0719,182.3291){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(94.0858,135.4839){\framebox(1.7320,1.7320){}}}
\put(96.3178,136.3499){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.5825,113.0974){\framebox(1.7320,1.7320){}}}
\put(91.8145,113.9634){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(79.8399,136.5231){\framebox(1.7320,1.7320){}}}
\put(82.0719,137.3891){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=28,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(94.0858,90.5439){\framebox(1.7320,1.7320){}}}
\put(96.3178,91.4099){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.5825,68.1574){\framebox(1.7320,1.7320){}}}
\put(91.8145,69.0234){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(79.8399,91.5831){\framebox(1.7320,1.7320){}}}
\put(82.0719,92.4491){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=25,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=26,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-190013-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(148.0858,180.4239){\framebox(1.7320,1.7320){}}}
\put(150.3178,181.2899){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.5825,158.0374){\framebox(1.7320,1.7320){}}}
\put(145.8145,158.9034){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(133.8399,181.4631){\framebox(1.7320,1.7320){}}}
\put(136.0719,182.3291){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(148.0858,135.4839){\framebox(1.7320,1.7320){}}}
\put(150.3178,136.3499){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.5825,113.0974){\framebox(1.7320,1.7320){}}}
\put(145.8145,113.9634){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(133.8399,136.5231){\framebox(1.7320,1.7320){}}}
\put(136.0719,137.3891){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(148.0858,90.5439){\framebox(1.7320,1.7320){}}}
\put(150.3178,91.4099){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.5825,68.1574){\framebox(1.7320,1.7320){}}}
\put(145.8145,69.0234){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(133.8399,91.5831){\framebox(1.7320,1.7320){}}}
\put(136.0719,92.4491){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-190013-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-204857-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=3,width=53.0mm]{figures/supp-real-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8505,177.0031){\framebox(1.7320,1.7320){}}}
\put(36.0825,177.8691){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.2263,178.8650){\framebox(1.7320,1.7320){}}}
\put(50.4583,179.7310){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.5270,174.7948){\framebox(1.7320,1.7320){}}}
\put(40.7590,175.6608){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=1,width=53.0mm]{figures/supp-real-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8505,132.0631){\framebox(1.7320,1.7320){}}}
\put(36.0825,132.9291){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.2263,133.9250){\framebox(1.7320,1.7320){}}}
\put(50.4583,134.7910){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.5270,129.8548){\framebox(1.7320,1.7320){}}}
\put(40.7590,130.7208){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=34,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8505,87.1231){\framebox(1.7320,1.7320){}}}
\put(36.0825,87.9891){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.2263,88.9850){\framebox(1.7320,1.7320){}}}
\put(50.4583,89.8510){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.5270,84.9148){\framebox(1.7320,1.7320){}}}
\put(40.7590,85.7808){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=8,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=6,width=53.0mm]{figures/supp-real-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8505,177.0031){\framebox(1.7320,1.7320){}}}
\put(90.0825,177.8691){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.2263,178.8650){\framebox(1.7320,1.7320){}}}
\put(104.4583,179.7310){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.5270,174.7948){\framebox(1.7320,1.7320){}}}
\put(94.7590,175.6608){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8505,132.0631){\framebox(1.7320,1.7320){}}}
\put(90.0825,132.9291){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.2263,133.9250){\framebox(1.7320,1.7320){}}}
\put(104.4583,134.7910){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.5270,129.8548){\framebox(1.7320,1.7320){}}}
\put(94.7590,130.7208){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=36,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8505,87.1231){\framebox(1.7320,1.7320){}}}
\put(90.0825,87.9891){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.2263,88.9850){\framebox(1.7320,1.7320){}}}
\put(104.4583,89.8510){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.5270,84.9148){\framebox(1.7320,1.7320){}}}
\put(94.7590,85.7808){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=36,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=30,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=37,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=34,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=38,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=3,width=53.0mm]{figures/supp-real-89627283ba11-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8505,177.0031){\framebox(1.7320,1.7320){}}}
\put(144.0825,177.8691){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.2263,178.8650){\framebox(1.7320,1.7320){}}}
\put(158.4583,179.7310){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.5270,174.7948){\framebox(1.7320,1.7320){}}}
\put(148.7590,175.6608){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=1,width=53.0mm]{figures/supp-real-89627283ba11-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8505,132.0631){\framebox(1.7320,1.7320){}}}
\put(144.0825,132.9291){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.2263,133.9250){\framebox(1.7320,1.7320){}}}
\put(158.4583,134.7910){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.5270,129.8548){\framebox(1.7320,1.7320){}}}
\put(148.7590,130.7208){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=2,width=53.0mm]{figures/supp-real-89627283ba11-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8505,87.1231){\framebox(1.7320,1.7320){}}}
\put(144.0825,87.9891){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.2263,88.9850){\framebox(1.7320,1.7320){}}}
\put(158.4583,89.8510){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.5270,84.9148){\framebox(1.7320,1.7320){}}}
\put(148.7590,85.7808){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=26,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=28,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=20,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=24,width=17.3333mm]{figures/supp-real-204857-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-231521-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=88,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(35.8856,178.4320){\framebox(1.7320,1.7320){}}}
\put(38.1176,179.2980){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(38.1373,165.2686){\framebox(1.7320,1.7320){}}}
\put(40.3693,166.1346){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(24.2810,178.5186){\framebox(1.7320,1.7320){}}}
\put(26.5131,179.3846){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(35.8856,133.4920){\framebox(1.7320,1.7320){}}}
\put(38.1176,134.3580){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(38.1373,120.3286){\framebox(1.7320,1.7320){}}}
\put(40.3693,121.1946){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(24.2810,133.5786){\framebox(1.7320,1.7320){}}}
\put(26.5131,134.4446){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=37,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(35.8856,88.5520){\framebox(1.7320,1.7320){}}}
\put(38.1176,89.4180){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(38.1373,75.3886){\framebox(1.7320,1.7320){}}}
\put(40.3693,76.2546){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(24.2810,88.6386){\framebox(1.7320,1.7320){}}}
\put(26.5131,89.5046){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=85,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=86,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=87,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=96,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(89.8856,178.4320){\framebox(1.7320,1.7320){}}}
\put(92.1176,179.2980){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(92.1373,165.2686){\framebox(1.7320,1.7320){}}}
\put(94.3693,166.1346){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(78.2810,178.5186){\framebox(1.7320,1.7320){}}}
\put(80.5131,179.3846){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=30,width=53.0mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(89.8856,133.4920){\framebox(1.7320,1.7320){}}}
\put(92.1176,134.3580){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(92.1373,120.3286){\framebox(1.7320,1.7320){}}}
\put(94.3693,121.1946){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(78.2810,133.5786){\framebox(1.7320,1.7320){}}}
\put(80.5131,134.4446){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=38,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(89.8856,88.5520){\framebox(1.7320,1.7320){}}}
\put(92.1176,89.4180){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(92.1373,75.3886){\framebox(1.7320,1.7320){}}}
\put(94.3693,76.2546){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(78.2810,88.6386){\framebox(1.7320,1.7320){}}}
\put(80.5131,89.5046){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=93,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=94,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=28,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=95,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=92,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(143.8856,178.4320){\framebox(1.7320,1.7320){}}}
\put(146.1176,179.2980){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(146.1373,165.2686){\framebox(1.7320,1.7320){}}}
\put(148.3693,166.1346){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(132.2810,178.5186){\framebox(1.7320,1.7320){}}}
\put(134.5131,179.3846){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=18,width=53.0mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(143.8856,133.4920){\framebox(1.7320,1.7320){}}}
\put(146.1176,134.3580){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(146.1373,120.3286){\framebox(1.7320,1.7320){}}}
\put(148.3693,121.1946){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(132.2810,133.5786){\framebox(1.7320,1.7320){}}}
\put(134.5131,134.4446){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=22,width=53.0mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(143.8856,88.5520){\framebox(1.7320,1.7320){}}}
\put(146.1176,89.4180){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(146.1373,75.3886){\framebox(1.7320,1.7320){}}}
\put(148.3693,76.2546){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(132.2810,88.6386){\framebox(1.7320,1.7320){}}}
\put(134.5131,89.5046){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=89,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=90,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=16,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=20,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=91,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-231521-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-real-231521-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=14,width=44.3399mm,height=1mm]{figures/supp-real-231521-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-232956-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=3,width=53.0mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(51.1275,186.4426){\framebox(1.7320,1.7320){}}}
\put(53.3595,187.3087){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(15.2745,174.5783){\framebox(1.7320,1.7320){}}}
\put(17.5065,175.4443){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(29.4988,176.8299){\framebox(1.7320,1.7320){}}}
\put(31.7308,177.6959){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=1,width=53.0mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(51.1275,141.5026){\framebox(1.7320,1.7320){}}}
\put(53.3595,142.3687){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(15.2745,129.6383){\framebox(1.7320,1.7320){}}}
\put(17.5065,130.5043){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(29.4988,131.8899){\framebox(1.7320,1.7320){}}}
\put(31.7308,132.7559){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=42,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(51.1275,96.5626){\framebox(1.7320,1.7320){}}}
\put(53.3595,97.4287){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(15.2745,84.6983){\framebox(1.7320,1.7320){}}}
\put(17.5065,85.5643){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(29.4988,86.9499){\framebox(1.7320,1.7320){}}}
\put(31.7308,87.8159){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=7,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=39,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=8,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=40,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=9,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=41,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=15,width=53.0mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(105.1275,186.4426){\framebox(1.7320,1.7320){}}}
\put(107.3595,187.3087){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(69.2745,174.5783){\framebox(1.7320,1.7320){}}}
\put(71.5065,175.4443){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(83.4988,176.8299){\framebox(1.7320,1.7320){}}}
\put(85.7308,177.6959){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=7,width=53.0mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(105.1275,141.5026){\framebox(1.7320,1.7320){}}}
\put(107.3595,142.3687){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(69.2745,129.6383){\framebox(1.7320,1.7320){}}}
\put(71.5065,130.5043){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(83.4988,131.8899){\framebox(1.7320,1.7320){}}}
\put(85.7308,132.7559){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=45,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(105.1275,96.5626){\framebox(1.7320,1.7320){}}}
\put(107.3595,97.4287){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(69.2745,84.6983){\framebox(1.7320,1.7320){}}}
\put(71.5065,85.5643){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(83.4988,86.9499){\framebox(1.7320,1.7320){}}}
\put(85.7308,87.8159){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=12,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=4,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=8,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=13,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=5,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=43,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=14,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=6,width=17.3333mm]{figures/supp-srgb-supp-real-232956-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=44,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(159.1275,186.4426){\framebox(1.7320,1.7320){}}}
\put(161.3595,187.3087){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(123.2745,174.5783){\framebox(1.7320,1.7320){}}}
\put(125.5065,175.4443){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(137.4988,176.8299){\framebox(1.7320,1.7320){}}}
\put(139.7308,177.6959){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(159.1275,141.5026){\framebox(1.7320,1.7320){}}}
\put(161.3595,142.3687){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(123.2745,129.6383){\framebox(1.7320,1.7320){}}}
\put(125.5065,130.5043){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(137.4988,131.8899){\framebox(1.7320,1.7320){}}}
\put(139.7308,132.7559){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(159.1275,96.5626){\framebox(1.7320,1.7320){}}}
\put(161.3595,97.4287){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(123.2745,84.6983){\framebox(1.7320,1.7320){}}}
\put(125.5065,85.5643){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(137.4988,86.9499){\framebox(1.7320,1.7320){}}}
\put(139.7308,87.8159){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-232956-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-bird-172115-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(46.5376,185.1869){\framebox(1.7320,1.7320){}}}
\put(48.7696,186.0529){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(51.9068,160.1159){\framebox(1.7320,1.7320){}}}
\put(54.1389,160.9819){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(39.0899,172.1534){\framebox(1.7320,1.7320){}}}
\put(41.3219,173.0194){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(46.5376,140.2469){\framebox(1.7320,1.7320){}}}
\put(48.7696,141.1129){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(51.9068,115.1759){\framebox(1.7320,1.7320){}}}
\put(54.1389,116.0419){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(39.0899,127.2134){\framebox(1.7320,1.7320){}}}
\put(41.3219,128.0794){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=47,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(46.5376,95.3069){\framebox(1.7320,1.7320){}}}
\put(48.7696,96.1729){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(51.9068,70.2359){\framebox(1.7320,1.7320){}}}
\put(54.1389,71.1019){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(39.0899,82.2734){\framebox(1.7320,1.7320){}}}
\put(41.3219,83.1394){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=46,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0000,37.5000){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0000,19.2500){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0000,1.0000){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(100.5376,185.1869){\framebox(1.7320,1.7320){}}}
\put(102.7696,186.0529){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(105.9068,160.1159){\framebox(1.7320,1.7320){}}}
\put(108.1389,160.9819){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(93.0899,172.1534){\framebox(1.7320,1.7320){}}}
\put(95.3219,173.0194){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(100.5376,140.2469){\framebox(1.7320,1.7320){}}}
\put(102.7696,141.1129){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(105.9068,115.1759){\framebox(1.7320,1.7320){}}}
\put(108.1389,116.0419){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(93.0899,127.2134){\framebox(1.7320,1.7320){}}}
\put(95.3219,128.0794){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=48,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(100.5376,95.3069){\framebox(1.7320,1.7320){}}}
\put(102.7696,96.1729){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(105.9068,70.2359){\framebox(1.7320,1.7320){}}}
\put(108.1389,71.1019){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(93.0899,82.2734){\framebox(1.7320,1.7320){}}}
\put(95.3219,83.1394){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0000,37.5000){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0000,19.2500){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-srgb-supp-real-bird-172115-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0000,1.0000){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(154.5376,185.1869){\framebox(1.7320,1.7320){}}}
\put(156.7696,186.0529){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(159.9068,160.1159){\framebox(1.7320,1.7320){}}}
\put(162.1389,160.9819){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(147.0899,172.1534){\framebox(1.7320,1.7320){}}}
\put(149.3219,173.0194){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(154.5376,140.2469){\framebox(1.7320,1.7320){}}}
\put(156.7696,141.1129){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(159.9068,115.1759){\framebox(1.7320,1.7320){}}}
\put(162.1389,116.0419){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(147.0899,127.2134){\framebox(1.7320,1.7320){}}}
\put(149.3219,128.0794){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(154.5376,95.3069){\framebox(1.7320,1.7320){}}}
\put(156.7696,96.1729){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(159.9068,70.2359){\framebox(1.7320,1.7320){}}}
\put(162.1389,71.1019){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(147.0899,82.2734){\framebox(1.7320,1.7320){}}}
\put(149.3219,83.1394){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0000,37.5000){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0000,19.2500){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-bird-172115-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0000,1.0000){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=10,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-controlled-220236-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=10,width=53mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.2876,179.6444){\framebox(1.7320,1.7320){}}}
\put(35.5196,180.5105){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(33.1144,173.3225){\framebox(1.7320,1.7320){}}}
\put(35.3464,174.1886){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.1373,157.4745){\framebox(1.7320,1.7320){}}}
\put(40.3693,158.3405){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=31,width=53mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.2876,134.7044){\framebox(1.7320,1.7320){}}}
\put(35.5196,135.5705){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(33.1144,128.3825){\framebox(1.7320,1.7320){}}}
\put(35.3464,129.2486){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.1373,112.5345){\framebox(1.7320,1.7320){}}}
\put(40.3693,113.4005){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=52,width=53mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.2876,89.7644){\framebox(1.7320,1.7320){}}}
\put(35.5196,90.6305){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(33.1144,83.4425){\framebox(1.7320,1.7320){}}}
\put(35.3464,84.3086){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.1373,67.5945){\framebox(1.7320,1.7320){}}}
\put(40.3693,68.4605){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=7,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=49,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=8,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=50,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=9,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=51,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=30,width=53mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.2876,179.6444){\framebox(1.7320,1.7320){}}}
\put(89.5196,180.5105){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(87.1144,173.3225){\framebox(1.7320,1.7320){}}}
\put(89.3464,174.1886){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.1373,157.4745){\framebox(1.7320,1.7320){}}}
\put(94.3693,158.3405){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=35,width=53mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.2876,134.7044){\framebox(1.7320,1.7320){}}}
\put(89.5196,135.5705){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(87.1144,128.3825){\framebox(1.7320,1.7320){}}}
\put(89.3464,129.2486){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.1373,112.5345){\framebox(1.7320,1.7320){}}}
\put(94.3693,113.4005){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=56,width=53mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.2876,89.7644){\framebox(1.7320,1.7320){}}}
\put(89.5196,90.6305){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(87.1144,83.4425){\framebox(1.7320,1.7320){}}}
\put(89.3464,84.3086){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.1373,67.5945){\framebox(1.7320,1.7320){}}}
\put(94.3693,68.4605){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=27,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=21,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=53,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=28,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=22,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=54,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=29,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=23,width=17.3333mm]{figures/main-controlled-220236-8faeea81274d-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=55,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.2876,179.6444){\framebox(1.7320,1.7320){}}}
\put(143.5196,180.5105){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(141.1144,173.3225){\framebox(1.7320,1.7320){}}}
\put(143.3464,174.1886){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.1373,157.4745){\framebox(1.7320,1.7320){}}}
\put(148.3693,158.3405){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.2876,134.7044){\framebox(1.7320,1.7320){}}}
\put(143.5196,135.5705){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(141.1144,128.3825){\framebox(1.7320,1.7320){}}}
\put(143.3464,129.2486){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.1373,112.5345){\framebox(1.7320,1.7320){}}}
\put(148.3693,113.4005){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.2876,89.7644){\framebox(1.7320,1.7320){}}}
\put(143.5196,90.6305){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(141.1144,83.4425){\framebox(1.7320,1.7320){}}}
\put(143.3464,84.3086){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.1373,67.5945){\framebox(1.7320,1.7320){}}}
\put(148.3693,68.4605){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/main-controlled-220236-89627283ba11-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-srgb-potato-tower-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-dir-elephant-072-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8562,183.2817){\framebox(3.4641,3.4641){}}}
\put(25.8203,185.0137){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.4134,173.7556){\framebox(3.4641,3.4641){}}}
\put(38.3775,175.4876){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.2075,173.3225){\framebox(3.4641,3.4641){}}}
\put(46.1716,175.0546){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8562,138.3417){\framebox(3.4641,3.4641){}}}
\put(25.8203,140.0737){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.4134,128.8156){\framebox(3.4641,3.4641){}}}
\put(38.3775,130.5476){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.2075,128.3825){\framebox(3.4641,3.4641){}}}
\put(46.1716,130.1146){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=60,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(21.8562,93.4017){\framebox(3.4641,3.4641){}}}
\put(25.8203,95.1337){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(34.4134,83.8756){\framebox(3.4641,3.4641){}}}
\put(38.3775,85.6076){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.2075,83.4425){\framebox(3.4641,3.4641){}}}
\put(46.1716,85.1746){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=57,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=58,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=59,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=24,width=53.0mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8562,183.2817){\framebox(3.4641,3.4641){}}}
\put(79.8203,185.0137){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.4134,173.7556){\framebox(3.4641,3.4641){}}}
\put(92.3775,175.4876){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.2075,173.3225){\framebox(3.4641,3.4641){}}}
\put(100.1716,175.0546){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8562,138.3417){\framebox(3.4641,3.4641){}}}
\put(79.8203,140.0737){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.4134,128.8156){\framebox(3.4641,3.4641){}}}
\put(92.3775,130.5476){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.2075,128.3825){\framebox(3.4641,3.4641){}}}
\put(100.1716,130.1146){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=64,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(75.8562,93.4017){\framebox(3.4641,3.4641){}}}
\put(79.8203,95.1337){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(88.4134,83.8756){\framebox(3.4641,3.4641){}}}
\put(92.3775,85.6076){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.2075,83.4425){\framebox(3.4641,3.4641){}}}
\put(100.1716,85.1746){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=61,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=22,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=62,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-dir-elephant-072-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=63,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8562,183.2817){\framebox(3.4641,3.4641){}}}
\put(133.8203,185.0137){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.4134,173.7556){\framebox(3.4641,3.4641){}}}
\put(146.3775,175.4876){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.2075,173.3225){\framebox(3.4641,3.4641){}}}
\put(154.1716,175.0546){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8562,138.3417){\framebox(3.4641,3.4641){}}}
\put(133.8203,140.0737){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.4134,128.8156){\framebox(3.4641,3.4641){}}}
\put(146.3775,130.5476){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.2075,128.3825){\framebox(3.4641,3.4641){}}}
\put(154.1716,130.1146){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(129.8562,93.4017){\framebox(3.4641,3.4641){}}}
\put(133.8203,95.1337){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(142.4134,83.8756){\framebox(3.4641,3.4641){}}}
\put(146.3775,85.6076){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.2075,83.4425){\framebox(3.4641,3.4641){}}}
\put(154.1716,85.1746){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-dir-elephant-072-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-srgb-potato-tower-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-metadata-grid.tex <==
\begingroup
\setlength{\unitlength}{.66mm}\fontsize{8}{9}\selectfont
\begin{picture}(174,147)
\newcommand{\markregion}[4]{\color{#4}\put(#1,#2){\framebox(#3,#3){}}}
\input{figures/supp-real-metadata-regions}
\newcommand{\metapatch}[3]{%
  \put(56.7,#1){\includegraphics[width=23\unitlength,page=#2]{figures/supp-real-metadata-panels.pdf}}%
  {\color{#3}\linethickness{.55pt}\put(56.7,#1){\framebox(23,23){}}}}
\newcommand{\metarow}[3]{\put(#1,#2){\begin{picture}(0,0)
  \put(0,0){\includegraphics[width=56\unitlength,page=#3]{figures/supp-real-metadata-panels.pdf}}%
  \linethickness{.55pt}\foliagemarks
  \metapatch{23.85}{\the\numexpr#3+3\relax}{yellow}
  \metapatch{0}{\the\numexpr#3+6\relax}{cyan}
\end{picture}}}
\put(45,144.5){\makebox(0,0){Blind}}
\put(127,144.5){\makebox(0,0){Non-blind}}
\metarow{5}{95}{1}\metarow{87}{95}{10}
\metarow{5}{47.5}{2}\metarow{87}{47.5}{11}
\metarow{5}{0}{3}\metarow{87}{0}{12}
\put(2.5,118.4){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(2.5,70.9){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(2.5,23.4){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(169,47.5){\rotatebox{90}{\includegraphics[page=74,width=46.85\unitlength,height=.8mm]{figures/training-data-results-panels.pdf}}}
\put(169,0){\rotatebox{90}{\includegraphics[page=43,width=46.85\unitlength,height=.8mm]{figures/training-data-results-panels.pdf}}}
\put(171.3,50){\makebox(0,0)[l]{\(0\)}}\put(171.3,92){\makebox(0,0)[l]{\(\pi\)}}
\put(171.3,2.5){\makebox(0,0)[l]{\(0\)}}\put(171.3,44.35){\makebox(0,0)[l]{\(1\)}}
\end{picture}
\endgroup


==> figures/supp-real-photoelastic-183525-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197.0000){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0000,150.2000){\includegraphics[page=10,width=53.0000mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(29.8985,168.4396){\framebox(1.5387,1.5387){}}}
\put(32.0339,169.2090){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.0513,180.2824){\framebox(1.5387,1.5387){}}}
\put(37.1867,181.0517){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(21.9312,164.2178){\framebox(1.5387,1.5387){}}}
\put(24.0666,164.9872){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,105.2600){\includegraphics[page=31,width=53.0000mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(29.8985,123.4996){\framebox(1.5387,1.5387){}}}
\put(32.0339,124.2690){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.0513,135.3424){\framebox(1.5387,1.5387){}}}
\put(37.1867,136.1117){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(21.9312,119.2778){\framebox(1.5387,1.5387){}}}
\put(24.0666,120.0472){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,60.3200){\includegraphics[page=65,width=53.0000mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(29.8985,78.5596){\framebox(1.5387,1.5387){}}}
\put(32.0339,79.3290){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(35.0513,90.4024){\framebox(1.5387,1.5387){}}}
\put(37.1867,91.1717){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(21.9312,74.3378){\framebox(1.5387,1.5387){}}}
\put(24.0666,75.1072){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5000){\includegraphics[page=7,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(25.8333,37.5000){\includegraphics[page=1,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(43.6667,37.5000){\includegraphics[page=4,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0967,37.5967){\framebox(52.8067,17.1400){}}}
\put(8.0000,19.2500){\includegraphics[page=8,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(25.8333,19.2500){\includegraphics[page=2,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(43.6667,19.2500){\includegraphics[page=5,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0967,19.3467){\framebox(52.8067,17.1400){}}}
\put(8.0000,1.0000){\includegraphics[page=9,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(25.8333,1.0000){\includegraphics[page=3,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(43.6667,1.0000){\includegraphics[page=6,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0967,1.0967){\framebox(52.8067,17.1400){}}}
\put(16.6667,57.0000){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57.0000){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57.0000){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197.0000){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0000,150.2000){\includegraphics[page=30,width=53.0000mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(83.8985,168.4396){\framebox(1.5387,1.5387){}}}
\put(86.0339,169.2090){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.0513,180.2824){\framebox(1.5387,1.5387){}}}
\put(91.1867,181.0517){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(75.9312,164.2178){\framebox(1.5387,1.5387){}}}
\put(78.0666,164.9872){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,105.2600){\includegraphics[page=35,width=53.0000mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(83.8985,123.4996){\framebox(1.5387,1.5387){}}}
\put(86.0339,124.2690){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.0513,135.3424){\framebox(1.5387,1.5387){}}}
\put(91.1867,136.1117){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(75.9312,119.2778){\framebox(1.5387,1.5387){}}}
\put(78.0666,120.0472){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,60.3200){\includegraphics[page=67,width=53.0000mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(83.8985,78.5596){\framebox(1.5387,1.5387){}}}
\put(86.0339,79.3290){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(89.0513,90.4024){\framebox(1.5387,1.5387){}}}
\put(91.1867,91.1717){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(75.9312,74.3378){\framebox(1.5387,1.5387){}}}
\put(78.0666,75.1072){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5000){\includegraphics[page=27,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(79.8333,37.5000){\includegraphics[page=21,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(97.6667,37.5000){\includegraphics[page=24,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0967,37.5967){\framebox(52.8067,17.1400){}}}
\put(62.0000,19.2500){\includegraphics[page=28,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(79.8333,19.2500){\includegraphics[page=22,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(97.6667,19.2500){\includegraphics[page=66,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0967,19.3467){\framebox(52.8067,17.1400){}}}
\put(62.0000,1.0000){\includegraphics[page=29,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(79.8333,1.0000){\includegraphics[page=23,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
\put(97.6667,1.0000){\includegraphics[page=26,width=17.3333mm]{figures/main-photoelastic-183525-d61daf0748e1-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0967,1.0967){\framebox(52.8067,17.1400){}}}
\put(70.6667,57.0000){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57.0000){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57.0000){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197.0000){\makebox(0,0){Raw2Stokes}}
\put(116.0000,150.2000){\includegraphics[page=12,width=53.0000mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(137.8985,168.4396){\framebox(1.5387,1.5387){}}}
\put(140.0339,169.2090){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.0513,180.2824){\framebox(1.5387,1.5387){}}}
\put(145.1867,181.0517){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(129.9312,164.2178){\framebox(1.5387,1.5387){}}}
\put(132.0666,164.9872){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,105.2600){\includegraphics[page=4,width=53.0000mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(137.8985,123.4996){\framebox(1.5387,1.5387){}}}
\put(140.0339,124.2690){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.0513,135.3424){\framebox(1.5387,1.5387){}}}
\put(145.1867,136.1117){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(129.9312,119.2778){\framebox(1.5387,1.5387){}}}
\put(132.0666,120.0472){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,60.3200){\includegraphics[page=8,width=53.0000mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(137.8985,78.5596){\framebox(1.5387,1.5387){}}}
\put(140.0339,79.3290){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(143.0513,90.4024){\framebox(1.5387,1.5387){}}}
\put(145.1867,91.1717){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(129.9312,74.3378){\framebox(1.5387,1.5387){}}}
\put(132.0666,75.1072){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5000){\includegraphics[page=9,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(133.8333,37.5000){\includegraphics[page=1,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(151.6667,37.5000){\includegraphics[page=5,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0967,37.5967){\framebox(52.8067,17.1400){}}}
\put(116.0000,19.2500){\includegraphics[page=10,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(133.8333,19.2500){\includegraphics[page=2,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(151.6667,19.2500){\includegraphics[page=6,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0967,19.3467){\framebox(52.8067,17.1400){}}}
\put(116.0000,1.0000){\includegraphics[page=11,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(133.8333,1.0000){\includegraphics[page=3,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
\put(151.6667,1.0000){\includegraphics[page=7,width=17.3333mm]{figures/main-photoelastic-183525-89627283ba11-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0967,1.0967){\framebox(52.8067,17.1400){}}}
\put(124.6667,57.0000){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57.0000){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57.0000){\makebox(0,0){\scriptsize DoLP}}
\put(5.0000,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5.0000,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5.0000,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5.0000,46.1667){\makebox(0,0){A}}
\put(5.0000,27.9167){\makebox(0,0){B}}
\put(5.0000,9.6667){\makebox(0,0){C}}
\put(170.2000,105.2600){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-srgb-potato-tower-panels.pdf}}}
\put(171.0000,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171.0000,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2000,60.3200){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171.0000,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171.0000,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-pisr-blackdragon-025-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8072,168.5595){\framebox(1.7320,1.7320){}}}
\put(36.0392,169.4255){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.1225,160.6788){\framebox(1.7320,1.7320){}}}
\put(33.3546,161.5448){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(36.9248,152.6248){\framebox(1.7320,1.7320){}}}
\put(39.1569,153.4908){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8072,123.6195){\framebox(1.7320,1.7320){}}}
\put(36.0392,124.4855){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.1225,115.7388){\framebox(1.7320,1.7320){}}}
\put(33.3546,116.6048){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(36.9248,107.6848){\framebox(1.7320,1.7320){}}}
\put(39.1569,108.5508){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=69,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(33.8072,78.6795){\framebox(1.7320,1.7320){}}}
\put(36.0392,79.5455){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(31.1225,70.7988){\framebox(1.7320,1.7320){}}}
\put(33.3546,71.6648){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(36.9248,62.7448){\framebox(1.7320,1.7320){}}}
\put(39.1569,63.6108){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=68,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=38,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8072,168.5595){\framebox(1.7320,1.7320){}}}
\put(90.0392,169.4255){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.1225,160.6788){\framebox(1.7320,1.7320){}}}
\put(87.3546,161.5448){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(90.9248,152.6248){\framebox(1.7320,1.7320){}}}
\put(93.1569,153.4908){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=30,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8072,123.6195){\framebox(1.7320,1.7320){}}}
\put(90.0392,124.4855){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.1225,115.7388){\framebox(1.7320,1.7320){}}}
\put(87.3546,116.6048){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(90.9248,107.6848){\framebox(1.7320,1.7320){}}}
\put(93.1569,108.5508){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=71,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(87.8072,78.6795){\framebox(1.7320,1.7320){}}}
\put(90.0392,79.5455){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(85.1225,70.7988){\framebox(1.7320,1.7320){}}}
\put(87.3546,71.6648){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(90.9248,62.7448){\framebox(1.7320,1.7320){}}}
\put(93.1569,63.6108){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=70,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=36,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=28,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=37,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=26,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8072,168.5595){\framebox(1.7320,1.7320){}}}
\put(144.0392,169.4255){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.1225,160.6788){\framebox(1.7320,1.7320){}}}
\put(141.3546,161.5448){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(144.9248,152.6248){\framebox(1.7320,1.7320){}}}
\put(147.1569,153.4908){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=18,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8072,123.6195){\framebox(1.7320,1.7320){}}}
\put(144.0392,124.4855){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.1225,115.7388){\framebox(1.7320,1.7320){}}}
\put(141.3546,116.6048){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(144.9248,107.6848){\framebox(1.7320,1.7320){}}}
\put(147.1569,108.5508){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=22,width=53.0mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(141.8072,78.6795){\framebox(1.7320,1.7320){}}}
\put(144.0392,79.5455){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(139.1225,70.7988){\framebox(1.7320,1.7320){}}}
\put(141.3546,71.6648){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(144.9248,62.7448){\framebox(1.7320,1.7320){}}}
\put(147.1569,63.6108){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=24,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=16,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=20,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=25,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=14,width=44.3399mm,height=1mm]{figures/supp-real-pisr-blackdragon-025-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-plie-indoor015-4000-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=12,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.6605,153.3393){\framebox(1.7320,1.7320){}}}
\put(55.8926,154.2053){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(28.0049,158.6003){\framebox(1.7320,1.7320){}}}
\put(30.2369,159.4663){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(23.2418,165.4418){\framebox(1.7320,1.7320){}}}
\put(25.4739,166.3078){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.6605,108.3993){\framebox(1.7320,1.7320){}}}
\put(55.8926,109.2653){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(28.0049,113.6603){\framebox(1.7320,1.7320){}}}
\put(30.2369,114.5263){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(23.2418,120.5018){\framebox(1.7320,1.7320){}}}
\put(25.4739,121.3678){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=74,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(53.6605,63.4593){\framebox(1.7320,1.7320){}}}
\put(55.8926,64.3253){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(28.0049,68.7203){\framebox(1.7320,1.7320){}}}
\put(30.2369,69.5863){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(23.2418,75.5618){\framebox(1.7320,1.7320){}}}
\put(25.4739,76.4278){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=9,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=72,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=10,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=73,width=17.3333mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=11,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=38,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.6605,153.3393){\framebox(1.7320,1.7320){}}}
\put(109.8926,154.2053){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(82.0049,158.6003){\framebox(1.7320,1.7320){}}}
\put(84.2369,159.4663){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(77.2418,165.4418){\framebox(1.7320,1.7320){}}}
\put(79.4739,166.3078){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=30,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.6605,108.3993){\framebox(1.7320,1.7320){}}}
\put(109.8926,109.2653){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(82.0049,113.6603){\framebox(1.7320,1.7320){}}}
\put(84.2369,114.5263){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(77.2418,120.5018){\framebox(1.7320,1.7320){}}}
\put(79.4739,121.3678){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=75,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(107.6605,63.4593){\framebox(1.7320,1.7320){}}}
\put(109.8926,64.3253){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(82.0049,68.7203){\framebox(1.7320,1.7320){}}}
\put(84.2369,69.5863){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(77.2418,75.5618){\framebox(1.7320,1.7320){}}}
\put(79.4739,76.4278){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=35,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(79.8333,37.5){\includegraphics[page=27,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=31,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=36,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(79.8333,19.25){\includegraphics[page=28,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=32,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=37,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(79.8333,1.0){\includegraphics[page=29,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=33,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=26,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.6605,153.3393){\framebox(1.7320,1.7320){}}}
\put(163.8926,154.2053){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(136.0049,158.6003){\framebox(1.7320,1.7320){}}}
\put(138.2369,159.4663){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(131.2418,165.4418){\framebox(1.7320,1.7320){}}}
\put(133.4739,166.3078){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=18,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.6605,108.3993){\framebox(1.7320,1.7320){}}}
\put(163.8926,109.2653){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(136.0049,113.6603){\framebox(1.7320,1.7320){}}}
\put(138.2369,114.5263){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(131.2418,120.5018){\framebox(1.7320,1.7320){}}}
\put(133.4739,121.3678){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=22,width=53.0mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(161.6605,63.4593){\framebox(1.7320,1.7320){}}}
\put(163.8926,64.3253){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(136.0049,68.7203){\framebox(1.7320,1.7320){}}}
\put(138.2369,69.5863){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(131.2418,75.5618){\framebox(1.7320,1.7320){}}}
\put(133.4739,76.4278){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=23,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(133.8333,37.5){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=24,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(133.8333,19.25){\includegraphics[page=16,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=20,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=25,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(133.8333,1.0){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=21,width=17.3333mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=14,width=44.3399mm,height=1mm]{figures/supp-real-plie-indoor015-4000-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-polargb-01-0007-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=100,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(26.6193,165.9614){\framebox(3.4641,3.4641){}}}
\put(30.5833,167.6935){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.7026,172.6730){\framebox(3.4641,3.4641){}}}
\put(52.6667,174.4051){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.7435,175.9206){\framebox(3.4641,3.4641){}}}
\put(42.7075,177.6526){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(26.6193,121.0214){\framebox(3.4641,3.4641){}}}
\put(30.5833,122.7535){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.7026,127.7330){\framebox(3.4641,3.4641){}}}
\put(52.6667,129.4651){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.7435,130.9806){\framebox(3.4641,3.4641){}}}
\put(42.7075,132.7126){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(26.6193,76.0814){\framebox(3.4641,3.4641){}}}
\put(30.5833,77.8135){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(48.7026,82.7930){\framebox(3.4641,3.4641){}}}
\put(52.6667,84.5251){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(38.7435,86.0406){\framebox(3.4641,3.4641){}}}
\put(42.7075,87.7726){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=97,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=98,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=99,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=108,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(80.6193,165.9614){\framebox(3.4641,3.4641){}}}
\put(84.5833,167.6935){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.7026,172.6730){\framebox(3.4641,3.4641){}}}
\put(106.6667,174.4051){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.7435,175.9206){\framebox(3.4641,3.4641){}}}
\put(96.7075,177.6526){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=16,width=53.0mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(80.6193,121.0214){\framebox(3.4641,3.4641){}}}
\put(84.5833,122.7535){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.7026,127.7330){\framebox(3.4641,3.4641){}}}
\put(106.6667,129.4651){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.7435,130.9806){\framebox(3.4641,3.4641){}}}
\put(96.7075,132.7126){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=20,width=53.0mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(80.6193,76.0814){\framebox(3.4641,3.4641){}}}
\put(84.5833,77.8135){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(102.7026,82.7930){\framebox(3.4641,3.4641){}}}
\put(106.6667,84.5251){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(92.7435,86.0406){\framebox(3.4641,3.4641){}}}
\put(96.7075,87.7726){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=105,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=13,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=17,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=106,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=14,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=18,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=107,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=15,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=19,width=17.3333mm]{figures/supp-real-polargb-01-0007-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=104,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(134.6193,165.9614){\framebox(3.4641,3.4641){}}}
\put(138.5833,167.6935){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.7026,172.6730){\framebox(3.4641,3.4641){}}}
\put(160.6667,174.4051){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.7435,175.9206){\framebox(3.4641,3.4641){}}}
\put(150.7075,177.6526){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(134.6193,121.0214){\framebox(3.4641,3.4641){}}}
\put(138.5833,122.7535){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.7026,127.7330){\framebox(3.4641,3.4641){}}}
\put(160.6667,129.4651){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.7435,130.9806){\framebox(3.4641,3.4641){}}}
\put(150.7075,132.7126){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(134.6193,76.0814){\framebox(3.4641,3.4641){}}}
\put(138.5833,77.8135){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(156.7026,82.7930){\framebox(3.4641,3.4641){}}}
\put(160.6667,84.5251){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(146.7435,86.0406){\framebox(3.4641,3.4641){}}}
\put(150.7075,87.7726){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=101,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=102,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=103,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-polargb-01-0007-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-srgb-potato-tower-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-real-potato-tower-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(174.625,200)
\put(34.5000,197){\makebox(0,0){Bilinear~\cite{maeda2019polanalyser}}}
\put(8.0,150.2){\includegraphics[page=112,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(28.3513,176.3536){\framebox(1.7320,1.7320){}}}
\put(30.5833,177.2196){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(57.4493,177.8258){\framebox(1.7320,1.7320){}}}
\put(59.6814,178.6918){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.6405,172.8895){\framebox(1.7320,1.7320){}}}
\put(44.8725,173.7556){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(28.3513,131.4136){\framebox(1.7320,1.7320){}}}
\put(30.5833,132.2796){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(57.4493,132.8858){\framebox(1.7320,1.7320){}}}
\put(59.6814,133.7518){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.6405,127.9495){\framebox(1.7320,1.7320){}}}
\put(44.8725,128.8156){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0,60.32){\includegraphics[page=76,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(28.3513,86.4736){\framebox(1.7320,1.7320){}}}
\put(30.5833,87.3396){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(57.4493,87.9458){\framebox(1.7320,1.7320){}}}
\put(59.6814,88.8118){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(42.6405,83.0095){\framebox(1.7320,1.7320){}}}
\put(44.8725,83.8756){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(8.0000,37.5){\includegraphics[page=109,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(43.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(8.0,37.5){\framebox(53.0,17.3333){}}}
\put(8.0000,19.25){\includegraphics[page=110,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(43.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(8.0,19.25){\framebox(53.0,17.3333){}}}
\put(8.0000,1.0){\includegraphics[page=111,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(25.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(43.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(8.0,1.0){\framebox(53.0,17.3333){}}}
\put(16.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(34.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(52.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(88.5000,197){\makebox(0,0){PIDSR~\cite{zhou2025pidsr}}}
\put(62.0,150.2){\includegraphics[page=120,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(82.3513,176.3536){\framebox(1.7320,1.7320){}}}
\put(84.5833,177.2196){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(111.4493,177.8258){\framebox(1.7320,1.7320){}}}
\put(113.6814,178.6918){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.6405,172.8895){\framebox(1.7320,1.7320){}}}
\put(98.8725,173.7556){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,105.26){\includegraphics[page=17,width=53.0mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(82.3513,131.4136){\framebox(1.7320,1.7320){}}}
\put(84.5833,132.2796){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(111.4493,132.8858){\framebox(1.7320,1.7320){}}}
\put(113.6814,133.7518){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.6405,127.9495){\framebox(1.7320,1.7320){}}}
\put(98.8725,128.8156){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0,60.32){\includegraphics[page=77,width=53.0mm]{figures/supp-real-invalid-dolp.pdf}}
{\color{yellow}\linethickness{.55pt}\put(82.3513,86.4736){\framebox(1.7320,1.7320){}}}
\put(84.5833,87.3396){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(111.4493,87.9458){\framebox(1.7320,1.7320){}}}
\put(113.6814,88.8118){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(96.6405,83.0095){\framebox(1.7320,1.7320){}}}
\put(98.8725,83.8756){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(62.0000,37.5){\includegraphics[page=117,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,37.5){\includegraphics[page=14,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(97.6667,37.5){\includegraphics[page=18,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(62.0,37.5){\framebox(53.0,17.3333){}}}
\put(62.0000,19.25){\includegraphics[page=118,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,19.25){\includegraphics[page=15,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(97.6667,19.25){\includegraphics[page=19,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(62.0,19.25){\framebox(53.0,17.3333){}}}
\put(62.0000,1.0){\includegraphics[page=119,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(79.8333,1.0){\includegraphics[page=16,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
\put(97.6667,1.0){\includegraphics[page=20,width=17.3333mm]{figures/supp-srgb-potato-tower-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(62.0,1.0){\framebox(53.0,17.3333){}}}
\put(70.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(88.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(106.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(142.5000,197){\makebox(0,0){Ours}}
\put(116.0,150.2){\includegraphics[page=116,width=53.0mm]{figures/supp-real-s0-exposure.pdf}}
{\color{yellow}\linethickness{.55pt}\put(136.3513,176.3536){\framebox(1.7320,1.7320){}}}
\put(138.5833,177.2196){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(165.4493,177.8258){\framebox(1.7320,1.7320){}}}
\put(167.6814,178.6918){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.6405,172.8895){\framebox(1.7320,1.7320){}}}
\put(152.8725,173.7556){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,105.26){\includegraphics[page=4,width=53.0mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(136.3513,131.4136){\framebox(1.7320,1.7320){}}}
\put(138.5833,132.2796){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(165.4493,132.8858){\framebox(1.7320,1.7320){}}}
\put(167.6814,133.7518){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.6405,127.9495){\framebox(1.7320,1.7320){}}}
\put(152.8725,128.8156){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0,60.32){\includegraphics[page=8,width=53.0mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(136.3513,86.4736){\framebox(1.7320,1.7320){}}}
\put(138.5833,87.3396){\makebox(0,0)[l]{\color{yellow}\scriptsize A}}
{\color{cyan}\linethickness{.55pt}\put(165.4493,87.9458){\framebox(1.7320,1.7320){}}}
\put(167.6814,88.8118){\makebox(0,0)[l]{\color{cyan}\scriptsize B}}
{\color{magenta}\linethickness{.55pt}\put(150.6405,83.0095){\framebox(1.7320,1.7320){}}}
\put(152.8725,83.8756){\makebox(0,0)[l]{\color{magenta}\scriptsize C}}
\put(116.0000,37.5){\includegraphics[page=113,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,37.5){\includegraphics[page=1,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
\put(151.6667,37.5){\includegraphics[page=5,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
{\color{yellow}\linethickness{.55pt}\put(116.0,37.5){\framebox(53.0,17.3333){}}}
\put(116.0000,19.25){\includegraphics[page=114,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,19.25){\includegraphics[page=2,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
\put(151.6667,19.25){\includegraphics[page=6,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
{\color{cyan}\linethickness{.55pt}\put(116.0,19.25){\framebox(53.0,17.3333){}}}
\put(116.0000,1.0){\includegraphics[page=115,width=17.3333mm]{figures/supp-real-s0-exposure.pdf}}
\put(133.8333,1.0){\includegraphics[page=3,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
\put(151.6667,1.0){\includegraphics[page=7,width=17.3333mm]{figures/supp-real-89627283ba11-potato-tower-panels.pdf}}
{\color{magenta}\linethickness{.55pt}\put(116.0,1.0){\framebox(53.0,17.3333){}}}
\put(124.6667,57){\makebox(0,0){\scriptsize \(s_0\)}}
\put(142.5000,57){\makebox(0,0){\scriptsize AoLP}}
\put(160.3333,57){\makebox(0,0){\scriptsize DoLP}}
\put(5,172.3699){\makebox(0,0){\rotatebox{90}{\(s_0\)}}}
\put(5,127.4299){\makebox(0,0){\rotatebox{90}{AoLP}}}
\put(5,82.4899){\makebox(0,0){\rotatebox{90}{DoLP}}}
\put(5,46.1667){\makebox(0,0){A}}
\put(5,27.9167){\makebox(0,0){B}}
\put(5,9.6667){\makebox(0,0){C}}
\put(170.2,105.26){\rotatebox{90}{\includegraphics[page=13,width=44.3399mm,height=1mm]{figures/supp-srgb-potato-tower-panels.pdf}}}
\put(171,148.5999){\makebox(0,0)[l]{\scriptsize\(\pi\)}}
\put(171,106.2600){\makebox(0,0)[l]{\scriptsize\(0\)}}
\put(170.2,60.32){\rotatebox{90}{\includegraphics[page=11,width=44.3399mm,height=1mm]{figures/supp-srgb-main-real-jdd-panels.pdf}}}
\put(171,103.6599){\makebox(0,0)[l]{\scriptsize\(1\)}}
\put(171,61.3200){\makebox(0,0)[l]{\scriptsize\(0\)}}
\end{picture}%
\endgroup%


==> figures/supp-stripes-full-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,158)(0,3)%
\put(157.542,3.000){{\color{black!45}\linethickness{.3pt}\line(0,1){158}}}%
\put(166.321,157.000){\makebox(0,0){GT}}%
\put(11.904,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2019)}}}}%
\put(29.011,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Morimatsu\\(2020)}}}}%
\put(46.119,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Qiu\\(2021)}}}}%
\put(63.226,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wen\\(2021)}}}}%
\put(80.334,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Zhou\\(2025)}}}}%
\put(97.441,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Rahman\\(2025)}}}}%
\put(114.549,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Luo\\(2026)}}}}%
\put(131.656,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{Wu\\(2026)}}}}%
\put(148.764,157.400){\makebox(0,0){{\fontsize{8}{9}\selectfont\shortstack{HDR-Polar1K\\(ours)}}}}%
\put(4.100,111.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,108.169){\makebox(0,0){TCPDNet}}%
\put(1.800,147.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,140.423){\includegraphics[page=78,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.6\)};}}%
\put(20.708,140.423){\includegraphics[page=66,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.1\)};}}%
\put(37.815,140.423){\includegraphics[page=72,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(52.6\)};}}%
\put(54.923,140.423){\includegraphics[page=81,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.1\)};}}%
\put(72.030,140.423){\includegraphics[page=84,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.9\)};}}%
\put(89.138,140.423){\includegraphics[page=75,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.6\)};}}%
\put(106.245,140.423){\includegraphics[page=69,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(8.7\)};}}%
\put(123.353,140.423){\includegraphics[page=63,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.9\)};}}%
\put(140.460,140.423){\includegraphics[page=60,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,140.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.0\)};}}%
\put(158.017,140.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,133.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,126.396){\includegraphics[page=76,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(25.6^\circ\)};}}%
\put(20.708,126.396){\includegraphics[page=64,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(30.3^\circ\)};}}%
\put(37.815,126.396){\includegraphics[page=70,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(31.0^\circ\)};}}%
\put(54.923,126.396){\includegraphics[page=79,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.8^\circ\)};}}%
\put(72.030,126.396){\includegraphics[page=82,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.6^\circ\)};}}%
\put(89.138,126.396){\includegraphics[page=73,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(28.7^\circ\)};}}%
\put(106.245,126.396){\includegraphics[page=67,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(19.0^\circ\)};}}%
\put(123.353,126.396){\includegraphics[page=61,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.9^\circ\)};}}%
\put(140.460,126.396){\includegraphics[page=58,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,126.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(10.3^\circ\)};}}%
\put(158.017,126.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,119.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,112.369){\includegraphics[page=77,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.033\)};}}%
\put(20.708,112.369){\includegraphics[page=65,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.029\)};}}%
\put(37.815,112.369){\includegraphics[page=71,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.034\)};}}%
\put(54.923,112.369){\includegraphics[page=80,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.024\)};}}%
\put(72.030,112.369){\includegraphics[page=83,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.062\)};}}%
\put(89.138,112.369){\includegraphics[page=74,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.066\)};}}%
\put(106.245,112.369){\includegraphics[page=68,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.037\)};}}%
\put(123.353,112.369){\includegraphics[page=62,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.035\)};}}%
\put(140.460,112.369){\includegraphics[page=59,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,112.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.013\)};}}%
\put(158.017,112.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(4.100,61.069){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,57.669){\makebox(0,0){PIDSR}}%
\put(1.800,96.712){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,89.923){\includegraphics[page=24,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.7\)};}}%
\put(20.708,89.923){\includegraphics[page=12,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.8\)};}}%
\put(37.815,89.923){\includegraphics[page=18,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(16.8\)};}}%
\put(54.923,89.923){\includegraphics[page=27,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.3\)};}}%
\put(72.030,89.923){\includegraphics[page=30,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.3\)};}}%
\put(89.138,89.923){\includegraphics[page=21,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.7\)};}}%
\put(106.245,89.923){\includegraphics[page=15,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.1\)};}}%
\put(123.353,89.923){\includegraphics[page=9,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.6\)};}}%
\put(140.460,89.923){\includegraphics[page=6,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,89.923){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.0\)};}}%
\put(158.017,89.923){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,82.685){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,75.896){\includegraphics[page=22,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(36.7^\circ\)};}}%
\put(20.708,75.896){\includegraphics[page=10,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(40.1^\circ\)};}}%
\put(37.815,75.896){\includegraphics[page=16,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(30.9^\circ\)};}}%
\put(54.923,75.896){\includegraphics[page=25,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(36.6^\circ\)};}}%
\put(72.030,75.896){\includegraphics[page=28,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(31.6^\circ\)};}}%
\put(89.138,75.896){\includegraphics[page=19,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(45.9^\circ\)};}}%
\put(106.245,75.896){\includegraphics[page=13,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(25.9^\circ\)};}}%
\put(123.353,75.896){\includegraphics[page=7,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(35.3^\circ\)};}}%
\put(140.460,75.896){\includegraphics[page=4,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,75.896){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(11.8^\circ\)};}}%
\put(158.017,75.896){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,68.658){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,61.869){\includegraphics[page=23,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.055\)};}}%
\put(20.708,61.869){\includegraphics[page=11,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.051\)};}}%
\put(37.815,61.869){\includegraphics[page=17,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.042\)};}}%
\put(54.923,61.869){\includegraphics[page=26,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.019\)};}}%
\put(72.030,61.869){\includegraphics[page=29,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.033\)};}}%
\put(89.138,61.869){\includegraphics[page=20,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.030\)};}}%
\put(106.245,61.869){\includegraphics[page=14,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.038\)};}}%
\put(123.353,61.869){\includegraphics[page=8,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.038\)};}}%
\put(140.460,61.869){\includegraphics[page=5,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,61.869){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.014\)};}}%
\put(158.017,61.869){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(4.100,10.569){\tikz[overlay,x=1mm,y=1mm]\draw[decorate,decoration={brace,mirror,amplitude=1.3mm},line width=.45pt,line cap=round,line join=round] (0,0) -- (152.468,0);}%
\put(80.334,7.169){\makebox(0,0){Raw2Stokes (ours)}}%
\put(1.800,46.212){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(3.600,39.423){\includegraphics[page=51,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(7.2\)};}}%
\put(20.708,39.423){\includegraphics[page=39,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.9\)};}}%
\put(37.815,39.423){\includegraphics[page=45,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(9.4\)};}}%
\put(54.923,39.423){\includegraphics[page=54,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(1.5\)};}}%
\put(72.030,39.423){\includegraphics[page=57,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(4.2\)};}}%
\put(89.138,39.423){\includegraphics[page=48,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(3.9\)};}}%
\put(106.245,39.423){\includegraphics[page=42,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(5.0\)};}}%
\put(123.353,39.423){\includegraphics[page=36,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(2.1\)};}}%
\put(140.460,39.423){\includegraphics[page=33,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,39.423){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.7\)};}}%
\put(158.017,39.423){\includegraphics[page=3,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,32.185){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(3.600,25.396){\includegraphics[page=49,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.5^\circ\)};}}%
\put(20.708,25.396){\includegraphics[page=37,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.2^\circ\)};}}%
\put(37.815,25.396){\includegraphics[page=43,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(19.8^\circ\)};}}%
\put(54.923,25.396){\includegraphics[page=52,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(18.9^\circ\)};}}%
\put(72.030,25.396){\includegraphics[page=55,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(17.3^\circ\)};}}%
\put(89.138,25.396){\includegraphics[page=46,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(21.7^\circ\)};}}%
\put(106.245,25.396){\includegraphics[page=40,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(17.8^\circ\)};}}%
\put(123.353,25.396){\includegraphics[page=34,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(24.3^\circ\)};}}%
\put(140.460,25.396){\includegraphics[page=31,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,25.396){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(6.5^\circ\)};}}%
\put(158.017,25.396){\includegraphics[page=1,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(1.800,18.158){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(3.600,11.369){\includegraphics[page=50,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(20.208,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.018\)};}}%
\put(20.708,11.369){\includegraphics[page=38,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(37.315,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.014\)};}}%
\put(37.815,11.369){\includegraphics[page=44,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(54.423,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.016\)};}}%
\put(54.923,11.369){\includegraphics[page=53,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(71.530,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.014\)};}}%
\put(72.030,11.369){\includegraphics[page=56,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(88.638,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.014\)};}}%
\put(89.138,11.369){\includegraphics[page=47,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(105.745,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.016\)};}}%
\put(106.245,11.369){\includegraphics[page=41,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(122.853,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.016\)};}}%
\put(123.353,11.369){\includegraphics[page=35,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(139.960,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.014\)};}}%
\put(140.460,11.369){\includegraphics[page=32,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\put(157.067,11.369){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{6.5}{7.5}\selectfont \(0.008\)};}}%
\put(158.017,11.369){\includegraphics[page=2,trim=8bp 8bp 8bp 8bp,clip,width=16.6075mm]{figures/supp-stripes-full.pdf}}%
\end{picture}%
\endgroup%


==> figures/supp-test-saturation-grid.tex <==
\begingroup
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont
\begin{picture}(166,123.5)(-2,0)
\put(65.950,121.200){\makebox(0,0){\textbf{Bilinear}}}
\put(130.750,121.200){\makebox(0,0){\textbf{Raw2Stokes (ours)}}}
\put(34.500,118.800){\line(1,0){62.900}}
\put(99.300,118.800){\line(1,0){62.900}}
\put(10.800,117.500){\makebox(0,0)[r]{\shortstack[r]{Saturation\\rate}}}
\put(22.350,116.300){\makebox(0,0){Input RAW}}
\put(44.750,116.300){\makebox(0,0){$s_0$}}
\put(65.950,116.300){\makebox(0,0){AoLP}}
\put(87.150,116.300){\makebox(0,0){DoLP}}
\put(109.550,116.300){\makebox(0,0){$s_0$}}
\put(130.750,116.300){\makebox(0,0){AoLP}}
\put(151.950,116.300){\makebox(0,0){DoLP}}
\put(10.800,105.500){\makebox(0,0)[r]{0\%}}
\put(12.100,96.900){\includegraphics[page=64,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,96.900){\includegraphics[page=62,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,96.900){\includegraphics[page=60,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,96.900){\includegraphics[page=61,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,96.900){\includegraphics[page=67,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,96.900){\includegraphics[page=65,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,96.900){\includegraphics[page=66,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(10.800,87.800){\makebox(0,0)[r]{15\%}}
\put(12.100,79.200){\includegraphics[page=127,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,79.200){\includegraphics[page=126,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,79.200){\includegraphics[page=124,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,79.200){\includegraphics[page=125,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,79.200){\includegraphics[page=130,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,79.200){\includegraphics[page=128,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,79.200){\includegraphics[page=129,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(10.800,70.100){\makebox(0,0)[r]{30\%}}
\put(12.100,61.500){\includegraphics[page=112,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,61.500){\includegraphics[page=110,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,61.500){\includegraphics[page=108,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,61.500){\includegraphics[page=109,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,61.500){\includegraphics[page=115,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,61.500){\includegraphics[page=113,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,61.500){\includegraphics[page=114,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(4.000,60.000){\color{black!25}\line(1,0){158.200}}
\put(10.800,50.000){\makebox(0,0)[r]{0\%}}
\put(12.100,41.400){\includegraphics[page=141,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,41.400){\includegraphics[page=140,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,41.400){\includegraphics[page=138,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,41.400){\includegraphics[page=139,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,41.400){\includegraphics[page=144,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,41.400){\includegraphics[page=142,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,41.400){\includegraphics[page=143,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(10.800,32.300){\makebox(0,0)[r]{15\%}}
\put(12.100,23.700){\includegraphics[page=148,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,23.700){\includegraphics[page=147,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,23.700){\includegraphics[page=145,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,23.700){\includegraphics[page=146,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,23.700){\includegraphics[page=151,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,23.700){\includegraphics[page=149,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,23.700){\includegraphics[page=150,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(10.800,14.600){\makebox(0,0)[r]{30\%}}
\put(12.100,6.000){\includegraphics[page=155,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(34.500,6.000){\includegraphics[page=154,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(55.700,6.000){\includegraphics[page=152,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(76.900,6.000){\includegraphics[page=153,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(99.300,6.000){\includegraphics[page=158,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(120.500,6.000){\includegraphics[page=156,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(141.700,6.000){\includegraphics[page=157,width=20.500mm]{figures/supp-test-saturation-panels.pdf}}
\put(60,2.2){\includegraphics[page=25,width=25mm,height=.8mm]{figures/supp-test-saturation-panels.pdf}}
\put(57,2.6){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont AoLP}}
\put(60,.7){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont 0}}
\put(85,.7){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont $\pi$}}
\put(107,2.2){\includegraphics[page=26,width=25mm,height=.8mm]{figures/supp-test-saturation-panels.pdf}}
\put(104,2.6){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont DoLP}}
\put(107,.7){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont 0}}
\put(132,.7){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont 1}}
\end{picture}
\endgroup


==> figures/training-data-comparison-bars-grid.tex <==
\begingroup
\centering
\fontsize{9}{10}\selectfont
\definecolor{trainingWenNineteen}{HTML}{4477AA}
\definecolor{trainingMorimatsu}{HTML}{66CCEE}
\definecolor{trainingQiu}{HTML}{228833}
\definecolor{trainingWenTwentyOne}{HTML}{CCBB44}
\definecolor{trainingZhou}{HTML}{EEAA55}
\definecolor{trainingRahman}{HTML}{AA3377}
\definecolor{trainingLuo}{HTML}{8877BB}
\definecolor{trainingWu}{HTML}{777777}
\definecolor{trainingHDR}{HTML}{D64A4A}
\newcommand{\trainingSwatch}[1]{\tikz[baseline={\dimexpr.8mm-.5ex\relax}]{\fill[#1] (0,0) rectangle (3.5mm,1.6mm);}}
\begin{tikzpicture}
\node[draw=black!45,rounded corners=2pt,inner xsep=5pt,inner ysep=5pt] (dataset-legend) {\begin{tabular}{@{}c@{}}

\trainingSwatch{trainingWenNineteen}\ Wen et al. (2019)\quad
\trainingSwatch{trainingMorimatsu}\ Morimatsu et al. (2020)\quad
\trainingSwatch{trainingQiu}\ Qiu et al. (2021)\quad
\trainingSwatch{trainingWenTwentyOne}\ Wen et al. (2021)\quad
\trainingSwatch{trainingZhou}\ Zhou et al. (2025)%
\\[1mm]

\trainingSwatch{trainingRahman}\ Rahman et al. (2025)\quad
\trainingSwatch{trainingLuo}\ Luo et al. (2026)\quad
\trainingSwatch{trainingWu}\ Wu et al. (2026)\quad
\trainingSwatch{trainingHDR}\ HDR-Polar1K (ours)%

\end{tabular}};
\node[fill=white,inner xsep=4pt,inner ysep=0pt,font=\bfseries] at (dataset-legend.north) {Training dataset};
\end{tikzpicture}
\par\vspace{.5mm}
\setlength{\tabcolsep}{0pt}
\newcommand{\trainingPanel}[1]{\csname ArxivImage:figures/training-data-barplots/low-noise-trim5-#1.pdf\endcsname{width=.25\textwidth}}
\newcommand{\trainingHeading}[2][.13375]{\makebox[.25\textwidth][l]{\hspace{#1\textwidth}\makebox[0pt][c]{#2}}}
\begin{tabular}{@{}cccc@{}}
\trainingHeading[.1275]{Stokes MSE (\(10^{-4}\)) \(\downarrow\)} & \trainingHeading{AoLP MAE (\(^{\circ}\)) \(\downarrow\)} & \trainingHeading{DoLP MAE \(\downarrow\)} & \trainingHeading{Nonphysical rate (\%) \(\downarrow\)} \\[.2mm]
\trainingPanel{mse} & \trainingPanel{mae_aolp_degrees} & \trainingPanel{mae_dolp_clipped} & \trainingPanel{nonphysical_percent} \\
\trainingHeading[.1275]{Network} & \trainingHeading{Network} & \trainingHeading{Network} & \trainingHeading{Network}
\end{tabular}
\par
\endgroup


==> figures/training-data-results-grid.tex <==
\begingroup%
\setlength{\unitlength}{1mm}\fontsize{8}{9}\selectfont%
\begin{picture}(174.625,134.199)%
\put(19.115,132.799){\makebox(0,0){Bilinear (no training)}}%
\put(2.500,111.333){\includegraphics[page=64,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(15.219,118.881){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(22.367,120.402){\framebox(2.544,2.544){}}}%
\put(25.769,111.333){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(112.14\)};}}%
\put(2.500,91.466){\includegraphics[page=62,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(15.219,99.015){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(22.367,100.536){\framebox(2.544,2.544){}}}%
\put(25.769,91.466){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(17.21^\circ\)};}}%
\put(2.500,71.600){\includegraphics[page=63,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(15.219,79.148){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(22.367,80.669){\framebox(2.544,2.544){}}}%
\put(25.769,71.600){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.122\)};}}%
\put(53.145,132.799){\makebox(0,0){Morimatsu et al. dataset}}%
\put(36.530,111.333){\includegraphics[page=70,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(49.249,118.881){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(56.397,120.402){\framebox(2.544,2.544){}}}%
\put(59.799,111.333){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(15.12\)};}}%
\put(36.530,91.466){\includegraphics[page=68,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(49.249,99.015){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(56.397,100.536){\framebox(2.544,2.544){}}}%
\put(59.799,91.466){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(11.16^\circ\)};}}%
\put(36.530,71.600){\includegraphics[page=69,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(49.249,79.148){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(56.397,80.669){\framebox(2.544,2.544){}}}%
\put(59.799,71.600){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.065\)};}}%
\put(87.175,132.799){\makebox(0,0){Zhou et al. dataset}}%
\put(70.560,111.333){\includegraphics[page=73,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(83.279,118.881){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(90.427,120.402){\framebox(2.544,2.544){}}}%
\put(93.829,111.333){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(33.26\)};}}%
\put(70.560,91.466){\includegraphics[page=71,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(83.279,99.015){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(90.427,100.536){\framebox(2.544,2.544){}}}%
\put(93.829,91.466){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(8.64^\circ\)};}}%
\put(70.560,71.600){\includegraphics[page=72,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(83.279,79.148){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(90.427,80.669){\framebox(2.544,2.544){}}}%
\put(93.829,71.600){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.048\)};}}%
\put(121.205,132.799){\makebox(0,0){HDR-Polar1K dataset (ours)}}%
\put(104.590,111.333){\includegraphics[page=67,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(117.309,118.881){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(124.457,120.402){\framebox(2.544,2.544){}}}%
\put(127.859,111.333){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(1.23\)};}}%
\put(104.590,91.466){\includegraphics[page=65,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(117.309,99.015){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(124.457,100.536){\framebox(2.544,2.544){}}}%
\put(127.859,91.466){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(4.47^\circ\)};}}%
\put(104.590,71.600){\includegraphics[page=66,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(117.309,79.148){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(124.457,80.669){\framebox(2.544,2.544){}}}%
\put(127.859,71.600){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.023\)};}}%
\put(155.235,132.799){\makebox(0,0){GT}}%
\put(138.620,111.333){\includegraphics[page=61,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(151.339,118.881){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(158.487,120.402){\framebox(2.544,2.544){}}}%
\put(138.620,91.466){\includegraphics[page=59,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(151.339,99.015){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(158.487,100.536){\framebox(2.544,2.544){}}}%
\put(138.620,71.600){\includegraphics[page=60,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(151.339,79.148){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(158.487,80.669){\framebox(2.544,2.544){}}}%
\put(1,121.066){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(1,101.199){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(172.050,91.466){\rotatebox{90}{\includegraphics[page=74,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,92.966){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,109.433){\makebox(0,0)[l]{\(\pi\)}}%
\put(1,81.333){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(172.050,71.600){\rotatebox{90}{\includegraphics[page=43,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,73.100){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,89.566){\makebox(0,0)[l]{\(1\)}}%
\put(87.175,68.600){\makebox(0,0){(a) Everyday scene}}%
\put(19.115,64.200){\makebox(0,0){Bilinear (no training)}}%
\put(2.500,42.733){\includegraphics[page=49,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(20.847,46.176){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(9.897,48.609){\framebox(2.544,2.544){}}}%
\put(25.769,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(8.18\)};}}%
\put(2.500,22.867){\includegraphics[page=47,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(20.847,26.309){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(9.897,28.742){\framebox(2.544,2.544){}}}%
\put(25.769,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(10.41^\circ\)};}}%
\put(2.500,3.000){\includegraphics[page=48,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(20.847,6.442){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(9.897,8.876){\framebox(2.544,2.544){}}}%
\put(25.769,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.064\)};}}%
\put(53.145,64.200){\makebox(0,0){Morimatsu et al. dataset}}%
\put(36.530,42.733){\includegraphics[page=55,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(54.877,46.176){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(43.927,48.609){\framebox(2.544,2.544){}}}%
\put(59.799,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(11.42\)};}}%
\put(36.530,22.867){\includegraphics[page=53,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(54.877,26.309){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(43.927,28.742){\framebox(2.544,2.544){}}}%
\put(59.799,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(7.95^\circ\)};}}%
\put(36.530,3.000){\includegraphics[page=54,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(54.877,6.442){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(43.927,8.876){\framebox(2.544,2.544){}}}%
\put(59.799,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.098\)};}}%
\put(87.175,64.200){\makebox(0,0){Zhou et al. dataset}}%
\put(70.560,42.733){\includegraphics[page=58,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(88.907,46.176){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(77.957,48.609){\framebox(2.544,2.544){}}}%
\put(93.829,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(14.73\)};}}%
\put(70.560,22.867){\includegraphics[page=56,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(88.907,26.309){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(77.957,28.742){\framebox(2.544,2.544){}}}%
\put(93.829,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(5.42^\circ\)};}}%
\put(70.560,3.000){\includegraphics[page=57,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(88.907,6.442){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(77.957,8.876){\framebox(2.544,2.544){}}}%
\put(93.829,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.060\)};}}%
\put(121.205,64.200){\makebox(0,0){HDR-Polar1K dataset (ours)}}%
\put(104.590,42.733){\includegraphics[page=52,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(122.937,46.176){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(111.987,48.609){\framebox(2.544,2.544){}}}%
\put(127.859,42.733){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.79\)};}}%
\put(104.590,22.867){\includegraphics[page=50,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(122.937,26.309){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(111.987,28.742){\framebox(2.544,2.544){}}}%
\put(127.859,22.867){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(2.11^\circ\)};}}%
\put(104.590,3.000){\includegraphics[page=51,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(122.937,6.442){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(111.987,8.876){\framebox(2.544,2.544){}}}%
\put(127.859,3.000){\makebox(0,0)[rb]{\tikz\node[fill=black,fill opacity=.65,text=white,text opacity=1,inner xsep=.6mm,inner ysep=.5mm,outer sep=0pt]{\fontsize{7}{8}\selectfont \(0.015\)};}}%
\put(155.235,64.200){\makebox(0,0){GT}}%
\put(138.620,42.733){\includegraphics[page=46,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(156.967,46.176){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(146.017,48.609){\framebox(2.544,2.544){}}}%
\put(138.620,22.867){\includegraphics[page=44,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(156.967,26.309){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(146.017,28.742){\framebox(2.544,2.544){}}}%
\put(138.620,3.000){\includegraphics[page=45,width=33.23mm]{figures/training-data-results-panels.pdf}}%
{\color{yellow}\linethickness{.55pt}\put(156.967,6.442){\framebox(2.544,2.544){}}}%
{\color{cyan}\linethickness{.55pt}\put(146.017,8.876){\framebox(2.544,2.544){}}}%
\put(1,52.466){\makebox(0,0){\rotatebox{90}{$s_0$}}}%
\put(1,32.600){\makebox(0,0){\rotatebox{90}{AoLP}}}%
\put(172.050,22.867){\rotatebox{90}{\includegraphics[page=74,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,24.367){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,40.833){\makebox(0,0)[l]{\(\pi\)}}%
\put(1,12.733){\makebox(0,0){\rotatebox{90}{DoLP}}}%
\put(172.050,3.000){\rotatebox{90}{\includegraphics[page=43,width=19.466544622425626mm,height=.6mm]{figures/training-data-results-panels.pdf}}}%
\put(172.950,4.500){\makebox(0,0)[l]{\(0\)}}%
\put(172.950,20.967){\makebox(0,0)[l]{\(1\)}}%
\put(87.175,0.000){\makebox(0,0){(b) Controlled scene (colored and polarized LCD illumination)}}%
\end{picture}%
\endgroup%

